Application of canonical augmentation to the atomic substitution problem

A common approach for studying a solid solution or disordered system within a periodic ab-initio framework is to create a supercell in which a certain amount of target elements is substituted with other ones. The key to generating supercells is determining how to eliminate symmetry-equivalent structures from the large number of substitution patterns. Although the total number of substitutions is on the order of trillions, only symmetry-inequivalent atomic substitution patterns need to be identified, and their number is far smaller than the total. A straightforward solution would be to classify them after determining all possible patterns, but it is redundant and practically unfeasible. Therefore, to alleviate this drawback, we developed a new formalism based on the {\it canonical augmentation}, and successfully applied it to the atomic substitution problem. Our developed \verb|python| software package, which is called \textsc{SHRY} (\underline{S}uite for \underline{H}igh-th\underline{r}oughput generation of models with atomic substitutions implemented by p\underline{y}thon), enables us to pick up only symmetry-inequivalent structures from the vast number of candidates very efficiently. We demonstrate that the computational time required by our algorithm to find $N$ symmetry-inequivalent structures scales {\it linearly} with $N$ up to $\sim 10^9$. This is the best scaling for such problems.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c|c|c|c}
    \caption{\label{table_validation} 
    The compounds used for the benchmark test. The original cif files were downloaded from Crystallography Open Database (COD)~{\cite{2009GRA}}.}\\
    \hline
    Reduced formula & Code{\footnotemark[1]} & Space group & Supercell & Full formula of unsubstituted structure 
    & Wyckoff(s){\footnotemark[2]} & \# Substitutions{\footnotemark[3]} & \# Equivalent{\footnotemark[4]} 
    & $T_{\supercell}${\footnotemark[5]} & $T_{\shry}${\footnotemark[5]}
    \\    \hline
    \endfirsthead
    \multicolumn{10}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    Reduced formula & Code{\footnotemark[1]} & Space group & Supercell & Full formula of unsubstituted structure 
    & Wyckoff(s){\footnotemark[2]} & \# Substitutions{\footnotemark[3]} & \# Equivalent{\footnotemark[4]}
    & $T_{\supercell}${\footnotemark[5]} & $T_{\shry}${\footnotemark[5]}
    \\    \hline
    \endhead
    \hline \multicolumn{10}{c}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot
%%%% benchmark test data (figures/tex_table.out), extracted from benchmark_SG_all.xls with make_tex_table.py
H$_{{26}}$C$_{{26}}$SN$_{{2}}$O$_{{3}}$ & 7217822 & $P1$ (1) & 3$\times$2$\times$1 & H$_{156}$C$_{156}$S$_{6}$N$_{12}$O$_{18}$ & H$_{6}$(1a) $\rightarrow$ Fr$_{1}$Cs$_{2}$Rb$_{1}$Na$_{2}$, H$_{6}$(1a) $\rightarrow$ Cs$_{1}$K$_{1}$Na$_{3}$H$_{1}$, C$_{6}$(1a) $\rightarrow$ Ge$_{3}$Fl$_{2}$Si$_{1}$ & 1,296,000 & 216,000 & 2.560 & 114.890 \\
CaV$_{{2}}$P$_{{2}}$(H$_{{4}}$O$_{{7}}$)$_{{2}}$ & 9012519 & $P1$ (1) & 2$\times$2$\times$2 & Ca$_{8}$V$_{16}$P$_{16}$H$_{64}$O$_{112}$ & O$_{8}$(1a) $\rightarrow$ Lv$_{4}$Te$_{1}$Se$_{2}$S$_{1}$, O$_{8}$(1a) $\rightarrow$ Po$_{1}$Te$_{1}$S$_{5}$O$_{1}$ & 282,240 & 35,280 & 0.635 & 15.655 \\
CoH$_{{18}}$C$_{{14}}$N$_{{2}}$O$_{{5}}$ & 8000383 & $P1$ (1) & 3$\times$2$\times$2 & Co$_{12}$H$_{216}$C$_{168}$N$_{24}$O$_{60}$ & H$_{12}$(1a) $\rightarrow$ K$_{2}$Li$_{10}$, H$_{12}$(1a) $\rightarrow$ Fr$_{3}$Rb$_{2}$Na$_{3}$Li$_{4}$ & 18,295,200 & 1,524,600 & 26.585 & 14.120 \\
H$_{{11}}$C$_{{14}}$NO$_{{4}}$ & 7151465 & $P\bar1$ (2) & 2$\times$2$\times$1 & H$_{176}$C$_{224}$N$_{16}$O$_{64}$ & C$_{8}$(2i) $\rightarrow$ Fl$_{1}$Sn$_{2}$Ge$_{5}$, C$_{8}$(2i) $\rightarrow$ Fl$_{3}$Si$_{2}$Ge$_{3}$, H$_{8}$(2i) $\rightarrow$ Fr$_{5}$Cs$_{3}$ & 5,268,480 & 658,560 & 9.570 & 33.355 \\
P$_{{4}}$H$_{{15}}$(RuO$_{{10}}$)$_{{2}}$ & 7049930 & $P\bar1$ (2) & 2$\times$3$\times$1 & P$_{24}$H$_{90}$Ru$_{12}$O$_{120}$ & H$_{12}$(2i) $\rightarrow$ Cs$_{3}$H$_{9}$, O$_{12}$(2i) $\rightarrow$ Lv$_{5}$Se$_{7}$, H$_{12}$(2i) $\rightarrow$ Cs$_{9}$K$_{3}$ & 38,332,800 & 3,194,400 & 25.210 & 18.720 \\
H$_{{17}}$C$_{{20}}$SBr(NO)$_{{4}}$ & 7154816 & $P\bar1$ (2) & 1$\times$3$\times$1 & H$_{102}$C$_{120}$S$_{6}$Br$_{6}$N$_{24}$O$_{24}$ & C$_{6}$(2i) $\rightarrow$ Si$_{2}$Pb$_{1}$C$_{3}$, C$_{6}$(2i) $\rightarrow$ Si$_{2}$Sn$_{2}$Ge$_{1}$Pb$_{1}$ & 10,800 & 1,800 & 0.415 & 2.530 \\
SiO$_{{2}}$ & 9006306 & $P2$ (3) & 1$\times$3$\times$3 & Si$_{36}$O$_{72}$ & Si$_{18}$(2e) $\rightarrow$ Sn$_{7}$C$_{8}$Fl$_{3}$ & 5,250,960 & 291,720 & 2.340 & 3.460 \\
C$_{{20}}$S$_{{2}}$(N$_{{2}}$O$_{{5}}$)$_{{3}}$ & 7215921 & $P2$ (3) & 1$\times$1$\times$3 & C$_{120}$S$_{12}$N$_{36}$O$_{90}$ & C$_{6}$(2e) $\rightarrow$ Si$_{1}$Sn$_{2}$Pb$_{2}$Fl$_{1}$, N$_{6}$(2e) $\rightarrow$ Bi$_{3}$N$_{1}$Mc$_{1}$As$_{1}$, C$_{6}$(2e) $\rightarrow$ Si$_{1}$Sn$_{1}$C$_{4}$ & 648,000 & 108,000 & 0.920 & 111.135 \\
UMo$_{{5}}$O$_{{16}}$ & 4030758 & $P2$ (3) & 2$\times$1$\times$3 & U$_{6}$Mo$_{30}$O$_{96}$ & O$_{12}$(2e) $\rightarrow$ Po$_{8}$Se$_{4}$, O$_{12}$(2e) $\rightarrow$ Po$_{1}$Te$_{6}$S$_{5}$ & 2,744,280 & 228,690 & 2.295 & 6.960 \\
MnH$_{{9}}$C$_{{4}}$NCl$_{{3}}$F & 4127488 & $P2_1$ (4) & 1$\times$1$\times$3 & Mn$_{6}$H$_{54}$C$_{24}$N$_{6}$Cl$_{18}$F$_{6}$ & Cl$_{6}$(2a) $\rightarrow$ Ts$_{1}$At$_{3}$I$_{1}$Cl$_{1}$, C$_{6}$(2a) $\rightarrow$ C$_{3}$Fl$_{1}$Si$_{1}$Sn$_{1}$, H$_{6}$(2a) $\rightarrow$ Li$_{1}$H$_{5}$ & 86,400 & 14,400 & 0.425 & 28.655 \\
H$_{{11}}$C$_{{13}}$NO & 7206735 & $P2_1$ (4) & 3$\times$1$\times$2 & H$_{132}$C$_{156}$N$_{12}$O$_{12}$ & H$_{12}$(2a) $\rightarrow$ Fr$_{2}$Cs$_{2}$Li$_{1}$H$_{7}$, C$_{12}$(2a) $\rightarrow$ Si$_{4}$Pb$_{8}$ & 11,761,200 & 980,100 & 11.605 & 9.765 \\
H$_{{15}}$C$_{{13}}$NO & 7045778 & $P2_1$ (4) & 3$\times$1$\times$1 & H$_{90}$C$_{78}$N$_{6}$O$_{6}$ & C$_{6}$(2a) $\rightarrow$ Pb$_{1}$Fl$_{2}$C$_{3}$, HA$_{6}$(2a) $\rightarrow$ Fr$_{1}$Rb$_{2}$K$_{1}$Li$_{2}$, H$_{6}$(2a) $\rightarrow$ Cs$_{3}$Li$_{1}$H$_{2}$ & 648,000 & 108,000 & 0.895 & 41.000 \\
SmH$_{{14}}$(C$_{{11}}$O$_{{4}}$)$_{{2}}$ & 7202040 & $C2$ (5) & 1$\times$1$\times$1 & Sm$_{4}$H$_{56}$C$_{88}$O$_{32}$ & C$_{4}$(4c) $\rightarrow$ Si$_{1}$Sn$_{1}$Ge$_{1}$Fl$_{1}$, H$_{4}$(4c) $\rightarrow$ Fr$_{1}$Rb$_{1}$Na$_{1}$H$_{1}$, C$_{4}$(4c) $\rightarrow$ Fl$_{3}$Ge$_{1}$ & 2,304 & 576 & 0.390 & 4.300 \\
H$_{{10}}$C$_{{11}}$O & 7108565 & $C2$ (5) & 2$\times$1$\times$1 & H$_{160}$C$_{176}$O$_{16}$ & C$_{8}$(4c) $\rightarrow$ Si$_{3}$Sn$_{2}$Ge$_{2}$Fl$_{1}$, C$_{8}$(4c) $\rightarrow$ Si$_{2}$Sn$_{2}$Pb$_{4}$, H$_{8}$(4c) $\rightarrow$ Fr$_{3}$Cs$_{5}$ & 39,513,600 & 4,939,200 & 59.045 & 135.835 \\
H$_{{17}}$C$_{{10}}$SN$_{{5}}$O$_{{7}}$ & 7126561 & $C2$ (5) & 1$\times$1$\times$3 & H$_{204}$C$_{120}$S$_{12}$N$_{60}$O$_{84}$ & S$_{12}$(4c) $\rightarrow$ Po$_{3}$Te$_{2}$S$_{7}$, O$_{12}$(4c) $\rightarrow$ Te$_{6}$Se$_{6}$ & 7,318,080 & 609,840 & 14.455 & 5.410 \\
SiO$_{{2}}$ & 9006302 & $Pm$ (6) & 2$\times$3$\times$3 & Si$_{72}$O$_{144}$ & O$_{18}$(1b) $\rightarrow$ Te$_{11}$S$_{7}$ & 31,824 & 922 & 1.115 & 1.465 \\
C$_{{5}}$NCl$_{{5}}$ & 7221872 & $Pc$ (7) & 1$\times$3$\times$3 & C$_{90}$N$_{18}$Cl$_{90}$ & C$_{18}$(2a) $\rightarrow$ Pb$_{3}$Fl$_{9}$Ge$_{6}$ & 4,084,080 & 226,920 & 3.440 & 3.845 \\
H$_{{5}}$C$_{{6}}$N$_{{3}}$O & 7111169 & $Pc$ (7) & 1$\times$2$\times$2 & H$_{160}$C$_{192}$N$_{96}$O$_{32}$ & C$_{8}$(2a) $\rightarrow$ Si$_{3}$Fl$_{5}$, C$_{8}$(2a) $\rightarrow$ Sn$_{1}$Ge$_{1}$C$_{6}$, C$_{8}$(2a) $\rightarrow$ Si$_{4}$Ge$_{1}$Pb$_{1}$C$_{2}$ & 2,634,240 & 329,280 & 3.735 & 41.085 \\
H$_{{5}}$C$_{{6}}$N$_{{6}}$Cl & 7053722 & $Pc$ (7) & 2$\times$3$\times$1 & H$_{60}$C$_{72}$N$_{72}$Cl$_{12}$ & N$_{12}$(2a) $\rightarrow$ N$_{8}$Mc$_{2}$Sb$_{2}$, N$_{12}$(2a) $\rightarrow$ As$_{3}$P$_{9}$ & 653,400 & 54,450 & 0.820 & 2.895 \\
H$_{{7}}$C$_{{11}}$IN$_{{3}}$F$_{{2}}$ & 7216660 & $Cm$ (8) & 1$\times$1$\times$3 & H$_{84}$C$_{132}$I$_{12}$N$_{36}$F$_{24}$ & C$_{12}$(4b) $\rightarrow$ Sn$_{1}$Ge$_{1}$Pb$_{1}$C$_{9}$, N$_{12}$(4b) $\rightarrow$ Bi$_{6}$Mc$_{3}$Sb$_{3}$, H$_{12}$(4b) $\rightarrow$ Cs$_{1}$Rb$_{1}$H$_{10}$ & 3,219,955,200 & 268,329,600 & 2274.165 & 15277.350 \\
TiZn$_{{3}}$H$_{{16}}$C$_{{6}}$N$_{{9}}$O$_{{5}}$F$_{{7}}$ & 7705796 & $Cm$ (8) & 2$\times$1$\times$1 & Ti$_{4}$Zn$_{12}$H$_{64}$C$_{24}$N$_{36}$O$_{20}$F$_{28}$ & H$_{8}$(4b) $\rightarrow$ Fr$_{3}$Cs$_{3}$K$_{2}$, F$_{4}$(2a) $\rightarrow$ At$_{1}$Br$_{1}$Cl$_{1}$F$_{1}$ & 13,440 & 1,680 & 0.410 & 2.045 \\
CoH$_{{32}}$C$_{{24}}$(NO$_{{4}}$)$_{{2}}$ & 7224505 & $Cm$ (8) & 1$\times$1$\times$3 & Co$_{6}$H$_{192}$C$_{144}$N$_{12}$O$_{48}$ & C$_{12}$(4b) $\rightarrow$ Sn$_{9}$Pb$_{2}$C$_{1}$, H$_{12}$(4b) $\rightarrow$ Rb$_{4}$H$_{8}$, Co$_{6}$(2a) $\rightarrow$ Co$_{2}$Mt$_{4}$ & 4,900,500 & 408,375 & 6.160 & 9.045 \\
H$_{{22}}$Pb$_{{3}}$C$_{{8}}$(I$_{{5}}$N$_{{2}}$)$_{{2}}$ & 4127723 & $Cc$ (9) & 1$\times$2$\times$1 & H$_{176}$Pb$_{24}$C$_{64}$I$_{80}$N$_{32}$ & I$_{8}$(4a) $\rightarrow$ Cl$_{1}$F$_{7}$, I$_{8}$(4a) $\rightarrow$ At$_{2}$I$_{2}$Br$_{2}$F$_{2}$, H$_{8}$(4a) $\rightarrow$ Cs$_{3}$Na$_{5}$ & 1,128,960 & 141,120 & 1.730 & 9.915 \\
H$_{{13}}$C$_{{15}}$NO$_{{4}}$ & 3500024 & $Cc$ (9) & 1$\times$1$\times$3 & H$_{156}$C$_{180}$N$_{12}$O$_{48}$ & H$_{12}$(4a) $\rightarrow$ Cs$_{2}$K$_{1}$Rb$_{1}$Li$_{8}$, C$_{12}$(4a) $\rightarrow$ Pb$_{8}$Fl$_{2}$Si$_{1}$Ge$_{1}$ & 35,283,600 & 2,940,300 & 41.855 & 259.280 \\
H$_{{14}}$C$_{{14}}$N$_{{6}}$O & 7050052 & $Cc$ (9) & 2$\times$1$\times$1 & H$_{112}$C$_{112}$N$_{48}$O$_{8}$ & N$_{8}$(4a) $\rightarrow$ Bi$_{2}$Sb$_{4}$P$_{1}$N$_{1}$, C$_{8}$(4a) $\rightarrow$ Si$_{1}$Sn$_{3}$C$_{2}$Fl$_{2}$, H$_{8}$(4a) $\rightarrow$ Cs$_{1}$Na$_{1}$Li$_{1}$H$_{5}$ & 474,163,200 & 59,270,400 & 351.390 & 7320.260 \\
ZrTiSe$_{{4}}$ & 1523424 & $P2/m$ (10) & 2$\times$3$\times$1 & Zr$_{6}$Ti$_{6}$Se$_{24}$ & Se$_{12}$(2m) $\rightarrow$ Te$_{6}$O$_{6}$, Zr$_{6}$(1f) $\rightarrow$ Zr$_{1}$Rf$_{4}$Hf$_{1}$ & 27,720 & 1,196 & 0.410 & 2.190 \\
PH$_{{18}}$C$_{{9}}$IN$_{{2}}$ & 7706109 & $P2_1/m$ (11) & 2$\times$2$\times$1 & P$_{8}$H$_{144}$C$_{72}$I$_{8}$N$_{16}$ & H$_{16}$(4f) $\rightarrow$ Cs$_{11}$Rb$_{1}$H$_{4}$ & 21,840 & 1,365 & 0.505 & 1.500 \\
PH$_{{20}}$C$_{{15}}$S$_{{3}}$N$_{{4}}$(OF)$_{{3}}$ & 7118621 & $P2_1/m$ (11) & 1$\times$1$\times$1 & P$_{2}$H$_{40}$C$_{30}$S$_{6}$N$_{8}$O$_{6}$F$_{6}$ & H$_{4}$(4f) $\rightarrow$ Cs$_{1}$Rb$_{1}$Na$_{1}$Li$_{1}$, C$_{4}$(4f) $\rightarrow$ Ge$_{1}$Pb$_{1}$C$_{1}$Fl$_{1}$, C$_{4}$(4f) $\rightarrow$ Si$_{1}$Fl$_{2}$Sn$_{1}$ & 6,912 & 1,728 & 0.385 & 9.850 \\
H$_{{11}}$C$_{{11}}$NO$_{{2}}$ & 4514248 & $P2_1/m$ (11) & 2$\times$3$\times$1 & H$_{132}$C$_{132}$N$_{12}$O$_{24}$ & H$_{12}$(2e) $\rightarrow$ Fr$_{1}$Cs$_{1}$Rb$_{3}$H$_{7}$ & 15,840 & 672 & 0.615 & 1.880 \\
Ca$_{{2}}$Mg$_{{5}}$(SiO$_{{3}}$)$_{{8}}$ & 9015250 & $C2/m$ (12) & 1$\times$1$\times$1 & Ca$_{4}$Mg$_{10}$Si$_{16}$O$_{48}$ & O$_{8}$(8j) $\rightarrow$ Se$_{5}$S$_{1}$O$_{1}$Lv$_{1}$, Si$_{8}$(8j) $\rightarrow$ Sn$_{6}$Fl$_{2}$ & 9,408 & 1,176 & 0.385 & 1.850 \\
Lu$_{{2}}$Si$_{{2}}$O$_{{7}}$ & 8100597 & $C2/m$ (12) & 2$\times$1$\times$1 & Lu$_{8}$Si$_{8}$O$_{28}$ & O$_{8}$(4i) $\rightarrow$ Lv$_{2}$Te$_{5}$O$_{1}$, O$_{4}$(2c) $\rightarrow$ Lv$_{1}$Po$_{1}$Te$_{1}$Se$_{1}$ & 4,032 & 504 & 0.395 & 1.980 \\
NaCu$_{{2}}$(SO$_{{5}}$)$_{{2}}$ & 9008379 & $C2/m$ (12) & 1$\times$3$\times$3 & Na$_{18}$Cu$_{36}$S$_{36}$O$_{180}$ & S$_{36}$(4i) $\rightarrow$ Te$_{12}$S$_{24}$ & 1,251,677,700 & 17,413,985 & 968.620 & 2657.815 \\
Zn$_{{4}}$P$_{{2}}$O$_{{13}}$ & 9009446 & $P2/c$ (13) & 3$\times$1$\times$1 & Zn$_{24}$P$_{12}$O$_{78}$ & O$_{6}$(2f) $\rightarrow$ Te$_{3}$O$_{3}$, O$_{12}$(4g) $\rightarrow$ Po$_{1}$Se$_{7}$O$_{4}$, Zn$_{6}$(2e) $\rightarrow$ Zn$_{3}$Cd$_{2}$Hg$_{1}$ & 4,752,000 & 396,000 & 2.630 & 22.970 \\
ErH$_{{10}}$C$_{{6}}$NO$_{{8}}$ & 7707096 & $P2/c$ (13) & 2$\times$1$\times$1 & Er$_{8}$H$_{80}$C$_{48}$N$_{8}$O$_{64}$ & O$_{8}$(4g) $\rightarrow$ Te$_{2}$Se$_{5}$S$_{1}$, O$_{8}$(4g) $\rightarrow$ Te$_{2}$Se$_{1}$O$_{5}$, C$_{8}$(4g) $\rightarrow$ Fl$_{4}$Sn$_{1}$Ge$_{1}$C$_{2}$ & 23,708,160 & 2,963,520 & 16.895 & 294.070 \\
Na$_{{2}}$MgSi$_{{5}}$O$_{{12}}$ & 9011579 & $P2/c$ (13) & 1$\times$3$\times$1 & Na$_{12}$Mg$_{6}$Si$_{30}$O$_{72}$ & Mg$_{6}$(2f) $\rightarrow$ Ra$_{1}$Sr$_{3}$Ca$_{1}$Be$_{1}$, O$_{12}$(4g) $\rightarrow$ Te$_{10}$Se$_{2}$ & 7,920 & 720 & 0.415 & 2.070 \\
H$_{{14}}$C$_{{12}}$SO$_{{2}}$ & 8101992 & $P2_1/c$ (14) & 2$\times$1$\times$2 & H$_{224}$C$_{192}$S$_{16}$O$_{32}$ & H$_{16}$(4e) $\rightarrow$ Fr$_{1}$Rb$_{7}$Li$_{8}$ & 102,960 & 6,435 & 0.770 & 1.690 \\
H$_{{9}}$C$_{{12}}$N$_{{2}}$(ClO)$_{{2}}$ & 7117534 & $P2_1/c$ (14) & 2$\times$1$\times$1 & H$_{72}$C$_{96}$N$_{16}$Cl$_{16}$O$_{16}$ & H$_{8}$(4e) $\rightarrow$ Cs$_{5}$H$_{3}$, C$_{8}$(4e) $\rightarrow$ Sn$_{2}$Pb$_{3}$C$_{1}$Fl$_{2}$ & 94,080 & 11,760 & 0.480 & 1.880 \\
BaNaSbSe$_{{3}}$ & 7123275 & $P2_1/c$ (14) & 1$\times$1$\times$2 & Ba$_{8}$Na$_{8}$Sb$_{8}$Se$_{24}$ & Ba$_{8}$(4e) $\rightarrow$ Ba$_{1}$Mg$_{4}$Be$_{3}$, Na$_{8}$(4e) $\rightarrow$ Cs$_{6}$K$_{1}$Li$_{1}$, Se$_{8}$(4e) $\rightarrow$ Te$_{3}$Se$_{1}$S$_{3}$Lv$_{1}$ & 17,561,600 & 2,195,200 & 5.815 & 293.110 \\
CuH$_{{10}}$C$_{{10}}$(Br$_{{3}}$N)$_{{2}}$ & 4511661 & $C2/c$ (15) & 3$\times$1$\times$1 & Cu$_{12}$H$_{120}$C$_{120}$Br$_{72}$N$_{24}$ & H$_{24}$(8f) $\rightarrow$ Fr$_{1}$Cs$_{20}$Li$_{1}$H$_{2}$, C$_{24}$(8f) $\rightarrow$ Pb$_{23}$C$_{1}$ & 3,060,288 & 127,512 & 3.280 & 45.305 \\
AgH$_{{6}}$C$_{{4}}$N$_{{3}}$ & 4500337 & $C2/c$ (15) & 2$\times$1$\times$1 & Ag$_{32}$H$_{192}$C$_{128}$N$_{96}$ & N$_{16}$(8f) $\rightarrow$ Sb$_{2}$As$_{12}$N$_{2}$, H$_{16}$(8f) $\rightarrow$ Rb$_{2}$Na$_{13}$H$_{1}$ & 18,345,600 & 1,146,600 & 18.050 & 49.700 \\
FeSiO$_{{3}}$ & 9001629 & $C2/c$ (15) & 1$\times$1$\times$3 & Fe$_{24}$Si$_{24}$O$_{72}$ & Fe$_{12}$(4e) $\rightarrow$ Ru$_{6}$Hs$_{4}$Fe$_{1}$Os$_{1}$ & 27,720 & 1,170 & 0.545 & 1.860 \\
CdH$_{{6}}$C$_{{8}}$S$_{{2}}$N$_{{5}}$ & 7017725 & $P2_12_12$ (18) & 2$\times$1$\times$2 & Cd$_{16}$H$_{96}$C$_{128}$S$_{32}$N$_{80}$ & N$_{16}$(4c) $\rightarrow$ Bi$_{5}$N$_{9}$Mc$_{1}$P$_{1}$ & 480,480 & 30,030 & 1.125 & 3.535 \\
H$_{{12}}$C$_{{8}}$(OF)$_{{3}}$ & 7203133 & $P2_12_12$ (18) & 1$\times$3$\times$1 & H$_{144}$C$_{96}$O$_{36}$F$_{36}$ & H$_{12}$(4c) $\rightarrow$ Cs$_{1}$Na$_{5}$Li$_{3}$H$_{3}$ & 110,880 & 9,240 & 0.660 & 2.080 \\
H$_{{16}}$C$_{{15}}$N$_{{2}}$O & 1519896 & $P2_12_12$ (18) & 3$\times$1$\times$2 & H$_{192}$C$_{180}$N$_{24}$O$_{12}$ & H$_{24}$(4c) $\rightarrow$ Rb$_{7}$K$_{3}$H$_{14}$ & 235,350,720 & 9,806,280 & 203.665 & 73.630 \\
H$_{{13}}$C$_{{14}}$NO$_{{2}}$ & 2229823 & $P2_12_12_1$ (19) & 2$\times$1$\times$1 & H$_{104}$C$_{112}$N$_{8}$O$_{16}$ & C$_{8}$(4a) $\rightarrow$ Sn$_{2}$Ge$_{1}$Fl$_{2}$C$_{3}$, H$_{8}$(4a) $\rightarrow$ Fr$_{1}$Cs$_{1}$K$_{4}$H$_{2}$ & 1,411,200 & 176,400 & 1.670 & 23.710 \\
FeH$_{{12}}$C$_{{2}}$N$_{{2}}$Cl$_{{5}}$O & 4320149 & $P2_12_12_1$ (19) & 2$\times$1$\times$1 & Fe$_{8}$H$_{96}$C$_{16}$N$_{16}$Cl$_{40}$O$_{8}$ & Cl$_{8}$(4a) $\rightarrow$ At$_{1}$I$_{1}$Cl$_{1}$F$_{5}$, H$_{8}$(4a) $\rightarrow$ Fr$_{3}$Na$_{1}$Li$_{2}$H$_{2}$ & 564,480 & 70,560 & 0.750 & 16.510 \\
H$_{{2}}$C$_{{2}}$NOF$_{{3}}$ & 2002966 & $P2_12_12_1$ (19) & 3$\times$1$\times$2 & H$_{48}$C$_{48}$N$_{24}$O$_{24}$F$_{72}$ & C$_{24}$(4a) $\rightarrow$ Pb$_{15}$Fl$_{6}$Si$_{2}$Ge$_{1}$, F$_{24}$(4a) $\rightarrow$ I$_{1}$Br$_{23}$ & 7,907,784,192 & 329,491,008 & 5186.250 & 11546.095 \\
ErH$_{{9}}$C$_{{5}}$(NO$_{{4}}$)$_{{2}}$ & 1562664 & $C222_1$ (20) & 1$\times$2$\times$2 & Er$_{16}$H$_{144}$C$_{80}$N$_{32}$O$_{128}$ & C$_{16}$(4b) $\rightarrow$ Si$_{8}$Ge$_{1}$Pb$_{7}$, H$_{16}$(4a) $\rightarrow$ Fr$_{2}$K$_{1}$Li$_{13}$ & 172,972,800 & 5,405,400 & 128.785 & 123.260 \\
Be(PO$_{{3}}$)$_{{2}}$ & 8103591 & $C222_1$ (20) & 1$\times$1$\times$3 & Be$_{24}$P$_{48}$O$_{144}$ & Be$_{24}$(8c) $\rightarrow$ Sr$_{9}$Be$_{15}$, O$_{24}$(8c) $\rightarrow$ S$_{21}$Lv$_{2}$Te$_{1}$ & 7,939,164,288 & 330,798,512 & 4418.770 & 10773.235 \\
NaErH$_{{12}}$(CO)$_{{12}}$ & 4328207 & $C222_1$ (20) & 1$\times$1$\times$2 & Na$_{8}$Er$_{8}$H$_{96}$C$_{96}$O$_{96}$ & O$_{16}$(8c) $\rightarrow$ Po$_{7}$Te$_{4}$Se$_{4}$S$_{1}$ & 7,207,200 & 450,450 & 10.345 & 13.985 \\
Sr$_{{6}}$Co$_{{4}}$Bi$_{{2}}$O$_{{15}}$ & 2103256 & $C222$ (21) & 1$\times$2$\times$1 & Sr$_{96}$Co$_{64}$Bi$_{32}$O$_{240}$ & O$_{16}$(8l) $\rightarrow$ Lv$_{3}$S$_{2}$O$_{11}$ & 43,680 & 2,730 & 0.870 & 1.900 \\
H$_{{20}}$C$_{{22}}$S$_{{12}}$I$_{{4}}$Cl & 7210186 & $C222$ (21) & 2$\times$1$\times$1 & H$_{160}$C$_{176}$S$_{96}$I$_{32}$Cl$_{8}$ & H$_{16}$(8l) $\rightarrow$ Fr$_{9}$Rb$_{7}$, S$_{16}$(8l) $\rightarrow$ Po$_{6}$Te$_{8}$S$_{2}$ & 4,122,518,400 & 257,657,400 & 5582.430 & 2466.305 \\
CoH$_{{32}}$C$_{{46}}$(N$_{{2}}$Cl)$_{{2}}$ & 7707338 & $I222$ (23) & 2$\times$1$\times$1 & Co$_{4}$H$_{128}$C$_{184}$N$_{16}$Cl$_{8}$ & C$_{16}$(8k) $\rightarrow$ Sn$_{2}$Pb$_{5}$C$_{3}$Fl$_{6}$ & 20,180,160 & 1,261,260 & 21.025 & 20.205 \\
BPS$_{{4}}$ & 7209475 & $I222$ (23) & 3$\times$1$\times$1 & B$_{6}$P$_{6}$S$_{24}$ & P$_{6}$(2a) $\rightarrow$ Bi$_{1}$As$_{4}$N$_{1}$, B$_{6}$(2b) $\rightarrow$ Al$_{2}$In$_{3}$B$_{1}$, S$_{24}$(8k) $\rightarrow$ Po$_{14}$Se$_{10}$ & 3,530,260,800 & 147,155,184 & 1539.095 & 1382.925 \\
LaH$_{{11}}$C$_{{7}}$(N$_{{5}}$O$_{{3}}$)$_{{2}}$ & 7212070 & $I2_12_12_1$ (24) & 2$\times$1$\times$1 & La$_{8}$H$_{88}$C$_{56}$N$_{80}$O$_{48}$ & O$_{16}$(8d) $\rightarrow$ Lv$_{1}$O$_{15}$, NB$_{16}$(8d) $\rightarrow$ As$_{12}$P$_{4}$ & 29,120 & 1,820 & 0.630 & 1.555 \\
UPb(SeO$_{{4}}$)$_{{2}}$ & 4317667 & $Pmc2_1$ (26) & 1$\times$2$\times$2 & U$_{16}$Pb$_{16}$Se$_{32}$O$_{128}$ & O$_{16}$(4c) $\rightarrow$ Po$_{9}$Te$_{1}$S$_{2}$O$_{4}$, Pb$_{8}$(2a) $\rightarrow$ C$_{4}$Fl$_{4}$ & 84,084,000 & 5,255,250 & 55.915 & 180.665 \\
BaCe(SnS$_{{3}}$)$_{{2}}$ & 4337237 & $Pmc2_1$ (26) & 1$\times$3$\times$2 & Ba$_{24}$Ce$_{24}$Sn$_{48}$S$_{144}$ & S$_{12}$(2b) $\rightarrow$ Po$_{7}$Se$_{4}$O$_{1}$, S$_{12}$(2a) $\rightarrow$ Po$_{11}$O$_{1}$, Ba$_{12}$(2b) $\rightarrow$ Mg$_{8}$Be$_{4}$ & 23,522,400 & 1,960,200 & 35.655 & 42.150 \\
H$_{{2}}$PbC$_{{6}}$SO$_{{4}}$ & 1561314 & $Pmc2_1$ (26) & 1$\times$2$\times$3 & H$_{48}$Pb$_{24}$C$_{144}$S$_{24}$O$_{96}$ & C$_{24}$(4c) $\rightarrow$ Sn$_{14}$Ge$_{10}$ & 1,961,256 & 81,950 & 2.800 & 22.960 \\
Na$_{{4}}$Ca$_{{2}}$P$_{{8}}$O$_{{35}}$ & 1007179 & $Pma2$ (28) & 2$\times$1$\times$1 & Na$_{16}$Ca$_{8}$P$_{32}$O$_{140}$ & P$_{8}$(4d) $\rightarrow$ Bi$_{3}$Sb$_{3}$P$_{2}$, O$_{8}$(4d) $\rightarrow$ S$_{1}$Lv$_{4}$Te$_{1}$O$_{2}$ & 470,400 & 58,800 & 0.730 & 7.825 \\
Na$_{{2}}$Zr(SiO$_{{3}}$)$_{{6}}$ & 1542067 & $Pma2$ (28) & 1$\times$3$\times$1 & Na$_{12}$Zr$_{6}$Si$_{36}$O$_{108}$ & O$_{12}$(4d) $\rightarrow$ S$_{5}$Lv$_{2}$Te$_{3}$O$_{2}$, Zr$_{6}$(2a) $\rightarrow$ Rf$_{2}$Zr$_{4}$, O$_{12}$(4d) $\rightarrow$ Lv$_{1}$S$_{11}$ & 29,937,600 & 2,494,800 & 17.865 & 58.330 \\
C$_{{3}}$N$_{{5}}$O$_{{4}}$ & 4126429 & $Pca2_1$ (29) & 2$\times$1$\times$2 & C$_{96}$N$_{160}$O$_{128}$ & C$_{16}$(4a) $\rightarrow$ Sn$_{1}$Fl$_{15}$, O$_{16}$(4a) $\rightarrow$ Po$_{1}$Te$_{10}$Se$_{3}$S$_{2}$ & 7,687,680 & 480,480 & 7.590 & 26.890 \\
H$_{{5}}$C$_{{5}}$Br$_{{2}}$N & 1516637 & $Pca2_1$ (29) & 1$\times$2$\times$1 & H$_{40}$C$_{40}$Br$_{16}$N$_{8}$ & C$_{8}$(4a) $\rightarrow$ Pb$_{3}$C$_{5}$, Br$_{8}$(4a) $\rightarrow$ Ts$_{2}$I$_{1}$Cl$_{1}$F$_{4}$ & 47,040 & 5,880 & 0.425 & 2.390 \\
H$_{{9}}$C$_{{14}}$N$_{{3}}$O & 7119143 & $Pca2_1$ (29) & 2$\times$2$\times$1 & H$_{144}$C$_{224}$N$_{48}$O$_{16}$ & C$_{16}$(4a) $\rightarrow$ Si$_{6}$Ge$_{1}$Pb$_{7}$C$_{2}$, H$_{16}$(4a) $\rightarrow$ Fr$_{14}$K$_{1}$H$_{1}$ & 691,891,200 & 43,243,200 & 866.760 & 2171.580 \\
Sr$_{{5}}$Nb$_{{5}}$O$_{{16}}$ & 2002350 & $Pmn2_1$ (31) & 2$\times$1$\times$2 & Sr$_{40}$Nb$_{40}$O$_{128}$ & O$_{8}$(2a) $\rightarrow$ S$_{3}$Lv$_{3}$Po$_{2}$, Nb$_{8}$(2a) $\rightarrow$ Db$_{3}$Ta$_{1}$V$_{4}$ & 156,800 & 9,940 & 0.645 & 4.215 \\
K$_{{3}}$Lu(SiO$_{{3}}$)$_{{3}}$ & 1539721 & $Pmn2_1$ (31) & 3$\times$2$\times$1 & K$_{72}$Lu$_{24}$Si$_{72}$O$_{216}$ & O$_{24}$(4b) $\rightarrow$ Po$_{9}$S$_{15}$ & 1,307,504 & 54,484 & 2.985 & 9.720 \\
NdH$_{{8}}$C$_{{6}}$SNO$_{{13}}$ & 1562960 & $Pba2$ (32) & 1$\times$1$\times$3 & Nd$_{12}$H$_{96}$C$_{72}$S$_{12}$N$_{12}$O$_{156}$ & C$_{12}$(4c) $\rightarrow$ Fl$_{10}$Pb$_{1}$C$_{1}$, Nd$_{6}$(2a) $\rightarrow$ Pr$_{3}$Sm$_{1}$Gd$_{1}$Er$_{1}$, O$_{12}$(4c) $\rightarrow$ Po$_{2}$Te$_{5}$Se$_{4}$O$_{1}$ & 1,317,254,400 & 109,771,200 & 1172.515 & 5999.440 \\
H$_{{22}}$C$_{{19}}$(NO$_{{2}}$)$_{{2}}$ & 2218423 & $Pba2$ (32) & 1$\times$2$\times$2 & H$_{176}$C$_{152}$N$_{16}$O$_{32}$ & C$_{16}$(4c) $\rightarrow$ Si$_{2}$Pb$_{13}$C$_{1}$, H$_{16}$(4c) $\rightarrow$ Cs$_{6}$Li$_{10}$, H$_{16}$(4c) $\rightarrow$ Cs$_{1}$Rb$_{15}$ & 215,255,040 & 13,453,440 & 182.605 & 106.410 \\
SnH$_{{20}}$(C$_{{6}}$S)$_{{4}}$ & 7204933 & $Pba2$ (32) & 1$\times$3$\times$1 & Sn$_{6}$H$_{120}$C$_{144}$S$_{24}$ & H$_{12}$(4c) $\rightarrow$ Cs$_{10}$Rb$_{2}$, H$_{12}$(4c) $\rightarrow$ Fr$_{5}$Rb$_{7}$ & 52,272 & 4,356 & 0.625 & 1.895 \\
H$_{{14}}$C$_{{7}}$S$_{{2}}$IN$_{{5}}$ & 4000694 & $Pna2_1$ (33) & 2$\times$1$\times$1 & H$_{112}$C$_{56}$S$_{16}$I$_{8}$N$_{40}$ & N$_{8}$(4a) $\rightarrow$ Mc$_{2}$N$_{6}$, C$_{8}$(4a) $\rightarrow$ Si$_{1}$Ge$_{2}$C$_{4}$Fl$_{1}$ & 23,520 & 2,940 & 0.470 & 1.865 \\
H$_{{9}}$C$_{{13}}$N$_{{2}}$ClO & 2237903 & $Pna2_1$ (33) & 1$\times$2$\times$2 & H$_{144}$C$_{208}$N$_{32}$Cl$_{16}$O$_{16}$ & H$_{16}$(4a) $\rightarrow$ Rb$_{15}$K$_{1}$, Cl$_{16}$(4a) $\rightarrow$ Ts$_{7}$Cl$_{9}$ & 183,040 & 11,440 & 1.285 & 1.945 \\
LiPPbO$_{{4}}$ & 8104289 & $Pna2_1$ (33) & 2$\times$1$\times$1 & Li$_{16}$P$_{16}$Pb$_{16}$O$_{64}$ & Pb$_{8}$(4a) $\rightarrow$ Fl$_{5}$Pb$_{2}$C$_{1}$, O$_{8}$(4a) $\rightarrow$ Po$_{1}$Se$_{1}$S$_{6}$ & 9,408 & 1,176 & 0.410 & 2.325 \\
B$_{{6}}$H$_{{4}}$Pb$_{{4}}$O$_{{15}}$ & 4335617 & $Pnn2$ (34) & 1$\times$1$\times$2 & B$_{24}$H$_{16}$Pb$_{16}$O$_{60}$ & O$_{8}$(4c) $\rightarrow$ Po$_{1}$Te$_{5}$Se$_{1}$O$_{1}$, O$_{8}$(4c) $\rightarrow$ Lv$_{6}$Te$_{2}$ & 9,408 & 1,176 & 0.415 & 2.085 \\
Zn$_{{2}}$SiH$_{{2}}$O$_{{5}}$ & 1549523 & $Pnn2$ (34) & 2$\times$1$\times$1 & Zn$_{16}$Si$_{8}$H$_{16}$O$_{40}$ & Zn$_{8}$(4c) $\rightarrow$ Zn$_{1}$Cd$_{1}$Hg$_{5}$Cn$_{1}$, Si$_{8}$(4c) $\rightarrow$ Ge$_{2}$Pb$_{2}$C$_{4}$ & 141,120 & 17,640 & 0.450 & 5.775 \\
Ti(AlBr$_{{4}}$)$_{{2}}$ & 1535640 & $Pnn2$ (34) & 1$\times$3$\times$1 & Ti$_{6}$Al$_{12}$Br$_{48}$ & Br$_{12}$(4c) $\rightarrow$ I$_{8}$F$_{2}$Ts$_{1}$Cl$_{1}$, Br$_{12}$(4c) $\rightarrow$ Cl$_{10}$Ts$_{2}$, Ti$_{6}$(2a) $\rightarrow$ Hf$_{1}$Ti$_{1}$Rf$_{3}$Zr$_{1}$ & 47,044,800 & 3,920,400 & 20.825 & 600.550 \\
Sn$_{{3}}$N$_{{3}}$F$_{{11}}$ & 1518101 & $Cmm2$ (35) & 3$\times$1$\times$1 & Sn$_{72}$N$_{72}$F$_{264}$ & F$_{24}$(8f) $\rightarrow$ I$_{12}$Br$_{12}$, N$_{12}$(4e) $\rightarrow$ Bi$_{10}$P$_{2}$ & 178,474,296 & 7,440,356 & 173.215 & 2550.550 \\
CdH$_{{20}}$C$_{{20}}$(N$_{{3}}$O$_{{4}}$)$_{{2}}$ & 1517037 & $Cmm2$ (35) & 1$\times$1$\times$3 & Cd$_{6}$H$_{120}$C$_{120}$N$_{36}$O$_{48}$ & C$_{12}$(4e) $\rightarrow$ Fl$_{6}$Si$_{2}$Ge$_{4}$, Cd$_{6}$(2a) $\rightarrow$ Cd$_{2}$Cn$_{1}$Hg$_{3}$ & 831,600 & 69,600 & 2.420 & 3.995 \\
H$_{{26}}$(C$_{{8}}$O)$_{{3}}$ & 2219761 & $Cmc2_1$ (36) & 1$\times$1$\times$2 & H$_{208}$C$_{192}$O$_{24}$ & H$_{16}$(8b) $\rightarrow$ Fr$_{1}$Li$_{3}$H$_{12}$, C$_{8}$(4a) $\rightarrow$ Fl$_{4}$Sn$_{1}$Ge$_{3}$ & 2,038,400 & 127,400 & 3.410 & 8.900 \\
H$_{{21}}$AuC$_{{11}}$(NCl$_{{2}}$)$_{{2}}$ & 7020779 & $Cmc2_1$ (36) & 1$\times$1$\times$2 & H$_{168}$Au$_{8}$C$_{88}$N$_{16}$Cl$_{32}$ & N$_{8}$(4a) $\rightarrow$ Bi$_{3}$As$_{4}$Mc$_{1}$, C$_{8}$(4a) $\rightarrow$ Pb$_{1}$Fl$_{6}$C$_{1}$, Cl$_{16}$(8b) $\rightarrow$ At$_{2}$Br$_{14}$ & 1,881,600 & 125,440 & 2.570 & 35.980 \\
BaZnF$_{{4}}$ & 1000421 & $Cmc2_1$ (36) & 2$\times$1$\times$3 & Ba$_{24}$Zn$_{24}$F$_{96}$ & F$_{24}$(4a) $\rightarrow$ Br$_{1}$F$_{9}$Ts$_{14}$ & 19,612,560 & 414,810 & 10.500 & 18.120 \\
FeB$_{{2}}$H$_{{22}}$C$_{{22}}$(S$_{{2}}$N$_{{3}}$)$_{{2}}$ & 7700067 & $Ccc2$ (37) & 1$\times$1$\times$1 & Fe$_{4}$B$_{8}$H$_{88}$C$_{88}$S$_{16}$N$_{24}$ & C$_{8}$(8d) $\rightarrow$ Si$_{4}$Ge$_{1}$Fl$_{3}$, N$_{8}$(8d) $\rightarrow$ Bi$_{6}$Sb$_{1}$P$_{1}$ & 15,680 & 1,960 & 0.450 & 2.550 \\
MnH$_{{20}}$C$_{{16}}$(NO$_{{3}}$)$_{{2}}$ & 7023295 & $Ccc2$ (37) & 1$\times$2$\times$1 & Mn$_{8}$H$_{160}$C$_{128}$N$_{16}$O$_{48}$ & C$_{16}$(8d) $\rightarrow$ Si$_{4}$Pb$_{10}$C$_{1}$Fl$_{1}$, H$_{16}$(8d) $\rightarrow$ Cs$_{15}$K$_{1}$ & 3,843,840 & 240,240 & 4.300 & 13.995 \\
H$_{{8}}$C$_{{12}}$Br$_{{2}}$O & 2102645 & $Ccc2$ (37) & 2$\times$1$\times$1 & H$_{64}$C$_{96}$Br$_{16}$O$_{8}$ & C$_{16}$(8d) $\rightarrow$ Si$_{4}$Sn$_{5}$Pb$_{6}$C$_{1}$ & 10,090,080 & 630,630 & 5.560 & 17.060 \\
Rb$_{{2}}$H$_{{30}}$C$_{{10}}$Br$_{{6}}$N$_{{4}}$O & 2243036 & $Amm2$ (38) & 1$\times$1$\times$2 & Rb$_{8}$H$_{120}$C$_{40}$Br$_{24}$N$_{16}$O$_{4}$ & H$_{8}$(4c) $\rightarrow$ Na$_{4}$H$_{4}$, Br$_{8}$(4c) $\rightarrow$ I$_{1}$Ts$_{3}$At$_{4}$, H$_{8}$(4c) $\rightarrow$ K$_{1}$Na$_{5}$Li$_{1}$H$_{1}$ & 6,585,600 & 823,200 & 10.620 & 45.865 \\
HoNiC$_{{2}}$ & 1540778 & $Amm2$ (38) & 1$\times$2$\times$1 & Ho$_{4}$Ni$_{4}$C$_{8}$ & Ni$_{4}$(2b) $\rightarrow$ Pd$_{3}$Ds$_{1}$, Ho$_{4}$(2a) $\rightarrow$ Tb$_{1}$La$_{1}$Ce$_{1}$Sm$_{1}$, C$_{8}$(4e) $\rightarrow$ Ge$_{4}$Pb$_{4}$ & 6,720 & 840 & 0.375 & 2.360 \\
H$_{{18}}$AuC$_{{18}}$N$_{{2}}$Cl$_{{5}}$ & 7702880 & $Aem2$ (39) & 1$\times$1$\times$1 & H$_{72}$Au$_{4}$C$_{72}$N$_{8}$Cl$_{20}$ & C$_{8}$(8d) $\rightarrow$ Fl$_{4}$Si$_{2}$Ge$_{2}$, H$_{8}$(8d) $\rightarrow$ Fr$_{1}$K$_{1}$Rb$_{1}$Li$_{5}$, C$_{4}$(4b) $\rightarrow$ Pb$_{1}$C$_{3}$ & 564,480 & 70,560 & 0.800 & 26.895 \\
YV(SeO$_{{4}}$)$_{{2}}$ & 4337088 & $Aem2$ (39) & 2$\times$1$\times$2 & Y$_{16}$V$_{16}$Se$_{32}$O$_{128}$ & O$_{16}$(4a) $\rightarrow$ Te$_{5}$S$_{5}$Lv$_{6}$ & 2,018,016 & 126,126 & 2.875 & 2.745 \\
Bi$_{{2}}$SeO$_{{5}}$ & 8100904 & $Aem2$ (39) & 1$\times$2$\times$1 & Bi$_{32}$Se$_{16}$O$_{80}$ & Bi$_{8}$(4c) $\rightarrow$ As$_{5}$P$_{2}$N$_{1}$, Se$_{16}$(8d) $\rightarrow$ Po$_{1}$Lv$_{1}$Te$_{3}$S$_{11}$ & 14,676,480 & 917,280 & 7.170 & 72.500 \\
Rb$_{{2}}$Li$_{{5}}$(BO$_{{2}}$)$_{{7}}$ & 7208643 & $Ama2$ (40) & 2$\times$1$\times$2 & Rb$_{32}$Li$_{80}$B$_{112}$O$_{224}$ & B$_{32}$(8c) $\rightarrow$ In$_{12}$B$_{20}$ & 225,792,840 & 7,058,814 & 144.990 & 1307.130 \\
H$_{{8}}$WC$_{{12}}$O$_{{7}}$ & 4089612 & $Ama2$ (40) & 3$\times$1$\times$1 & H$_{96}$W$_{12}$C$_{144}$O$_{84}$ & C$_{24}$(8c) $\rightarrow$ Fl$_{2}$Ge$_{19}$C$_{3}$ & 425,040 & 17,710 & 1.275 & 1.645 \\
NaNb(CuS$_{{2}}$)$_{{2}}$ & 4030898 & $Ama2$ (40) & 1$\times$2$\times$1 & Na$_{8}$Nb$_{8}$Cu$_{16}$S$_{32}$ & S$_{8}$(4b) $\rightarrow$ Po$_{4}$S$_{1}$O$_{2}$Lv$_{1}$, Na$_{8}$(4b) $\rightarrow$ Cs$_{7}$Rb$_{1}$, S$_{16}$(8c) $\rightarrow$ Po$_{4}$Te$_{4}$O$_{8}$ & 6,054,048,000 & 378,554,400 & 3016.525 & 2726.660 \\
AgH$_{{6}}$C$_{{7}}$SN$_{{4}}$ & 7207331 & $Aea2$ (41) & 1$\times$3$\times$1 & Ag$_{24}$H$_{144}$C$_{168}$S$_{24}$N$_{96}$ & S$_{24}$(8b) $\rightarrow$ Po$_{5}$Te$_{15}$O$_{3}$Lv$_{1}$ & 658,982,016 & 27,457,584 & 676.055 & 710.860 \\
FeB$_{{2}}$H$_{{24}}$(C$_{{8}}$N$_{{3}}$)$_{{2}}$ & 7036967 & $Aea2$ (41) & 2$\times$1$\times$1 & Fe$_{8}$B$_{16}$H$_{192}$C$_{128}$N$_{48}$ & N$_{16}$(8b) $\rightarrow$ Sb$_{5}$As$_{3}$P$_{7}$N$_{1}$, C$_{16}$(8b) $\rightarrow$ Si$_{14}$Pb$_{2}$ & 691,891,200 & 43,243,200 & 596.690 & 246.340 \\
Ca$_{{2}}$UC$_{{3}}$O$_{{22}}$ & 9009613 & $Aea2$ (41) & 1$\times$2$\times$1 & Ca$_{32}$U$_{16}$C$_{48}$O$_{352}$ & O$_{16}$(8b) $\rightarrow$ Po$_{5}$Se$_{6}$O$_{2}$Lv$_{3}$ & 20,180,160 & 1,261,260 & 22.120 & 20.450 \\
ErH$_{{8}}$C$_{{3}}$N$_{{9}}$O$_{{5}}$ & 7004544 & $Fmm2$ (42) & 3$\times$1$\times$1 & Er$_{12}$H$_{96}$C$_{36}$N$_{108}$O$_{60}$ & N$_{12}$(4a) $\rightarrow$ As$_{1}$P$_{10}$N$_{1}$, O$_{24}$(8c) $\rightarrow$ Po$_{2}$Te$_{20}$S$_{1}$O$_{1}$ & 16,831,584 & 351,624 & 15.175 & 335.820 \\
EuS & 1520921 & $Fmm2$ (42) & 2$\times$1$\times$1 & Eu$_{24}$S$_{24}$ & S$_{8}$(4a) $\rightarrow$ Po$_{1}$Te$_{5}$S$_{2}$, S$_{16}$(8c) $\rightarrow$ Se$_{8}$S$_{5}$O$_{3}$ & 121,080,960 & 3,794,630 & 49.235 & 153.010 \\
EuH$_{{10}}$C$_{{3}}$N$_{{9}}$O$_{{5}}$ & 7004545 & $Fmm2$ (42) & 1$\times$1$\times$1 & Eu$_{4}$H$_{40}$C$_{12}$N$_{36}$O$_{20}$ & N$_{8}$(8c) $\rightarrow$ Bi$_{3}$As$_{3}$N$_{1}$Mc$_{1}$, C$_{4}$(4a) $\rightarrow$ Sn$_{1}$Ge$_{1}$Pb$_{1}$C$_{1}$ & 26,880 & 3,360 & 0.455 & 4.485 \\
H$_{{13}}$C$_{{11}}$NO$_{{3}}$ & 2228890 & $Fdd2$ (43) & 1$\times$1$\times$1 & H$_{208}$C$_{176}$N$_{16}$O$_{48}$ & C$_{16}$(16b) $\rightarrow$ C$_{10}$Fl$_{3}$Sn$_{3}$, O$_{16}$(16b) $\rightarrow$ Lv$_{12}$Se$_{4}$ & 291,491,200 & 18,218,200 & 279.070 & 84.810 \\
Cd$_{{3}}$H$_{{8}}$C$_{{14}}$S$_{{6}}$(N$_{{5}}$O)$_{{2}}$ & 4511461 & $Fdd2$ (43) & 1$\times$1$\times$1 & Cd$_{24}$H$_{64}$C$_{112}$S$_{48}$N$_{80}$O$_{16}$ & N$_{8}$(8a) $\rightarrow$ As$_{6}$Mc$_{2}$, C$_{16}$(16b) $\rightarrow$ Ge$_{1}$C$_{6}$Fl$_{9}$ & 2,242,240 & 140,140 & 2.800 & 8.120 \\
H$_{{7}}$C$_{{2}}$N$_{{7}}$O$_{{3}}$ & 4331493 & $Fdd2$ (43) & 1$\times$1$\times$1 & H$_{112}$C$_{32}$N$_{112}$O$_{48}$ & N$_{16}$(16b) $\rightarrow$ Bi$_{15}$As$_{1}$, N$_{16}$(16b) $\rightarrow$ Sb$_{7}$As$_{4}$P$_{5}$ & 23,063,040 & 1,441,440 & 17.710 & 12.695 \\
SiO$_{{2}}$ & 4002433 & $Imm2$ (44) & 1$\times$1$\times$3 & Si$_{96}$O$_{192}$ & O$_{12}$(4c) $\rightarrow$ Po$_{8}$S$_{4}$, Si$_{12}$(4d) $\rightarrow$ Si$_{5}$Sn$_{1}$C$_{6}$ & 2,744,280 & 117,810 & 2.835 & 2.955 \\
In$_{{32}}$Fe$_{{8}}$S$_{{65}}$ & 7044830 & $Imm2$ (44) & 1$\times$2$\times$1 & In$_{128}$Fe$_{32}$S$_{260}$ & In$_{8}$(4d) $\rightarrow$ Nh$_{4}$Al$_{4}$, In$_{16}$(8e) $\rightarrow$ Tl$_{3}$In$_{6}$Ga$_{7}$, In$_{8}$(4d) $\rightarrow$ In$_{5}$B$_{3}$ & 3,766,963,200 & 235,435,200 & 4250.675 & 1859.640 \\
CsNa$_{{3}}$(PO$_{{4}}$)$_{{4}}$ & 9015748 & $Imm2$ (44) & 1$\times$3$\times$1 & Cs$_{6}$Na$_{18}$P$_{24}$O$_{96}$ & O$_{12}$(4c) $\rightarrow$ Te$_{3}$S$_{1}$O$_{6}$Lv$_{2}$, Na$_{6}$(2b) $\rightarrow$ Rb$_{1}$K$_{1}$H$_{4}$ & 1,663,200 & 138,600 & 2.100 & 13.940 \\
Na$_{{2}}$VP$_{{2}}$H$_{{2}}$O$_{{9}}$ & 7707707 & $Iba2$ (45) & 1$\times$2$\times$1 & Na$_{32}$V$_{16}$P$_{32}$H$_{32}$O$_{144}$ & O$_{16}$(8c) $\rightarrow$ O$_{1}$Lv$_{3}$Po$_{4}$Te$_{8}$ & 3,603,600 & 225,225 & 2.915 & 8.195 \\
TmCu(BO$_{{2}}$)$_{{5}}$ & 7209484 & $Iba2$ (45) & 1$\times$1$\times$1 & Tm$_{4}$Cu$_{4}$B$_{20}$O$_{40}$ & O$_{8}$(8c) $\rightarrow$ Po$_{3}$S$_{3}$O$_{2}$, O$_{8}$(8c) $\rightarrow$ Po$_{5}$Te$_{1}$S$_{2}$, B$_{8}$(8c) $\rightarrow$ Tl$_{3}$Nh$_{1}$Ga$_{4}$ & 26,342,400 & 3,292,800 & 11.330 & 157.390 \\
ErH$_{{8}}$(C$_{{3}}$O$_{{5}}$)$_{{2}}$ & 7100514 & $Iba2$ (45) & 1$\times$1$\times$1 & Er$_{8}$H$_{64}$C$_{48}$O$_{80}$ & H$_{8}$(8c) $\rightarrow$ Fr$_{5}$Rb$_{1}$K$_{1}$H$_{1}$, O$_{8}$(8c) $\rightarrow$ Se$_{2}$S$_{6}$ & 9,408 & 1,176 & 0.435 & 2.055 \\
ZnH$_{{8}}$C$_{{2}}$(BrN)$_{{2}}$ & 2012041 & $Ima2$ (46) & 2$\times$2$\times$1 & Zn$_{32}$H$_{256}$C$_{64}$Br$_{64}$N$_{64}$ & Br$_{16}$(4b) $\rightarrow$ At$_{9}$Ts$_{4}$F$_{3}$ & 400,400 & 12,893 & 2.995 & 1.850 \\
NaH$_{{8}}$C$_{{6}}$NO$_{{5}}$ & 7220791 & $Ima2$ (46) & 2$\times$1$\times$1 & Na$_{8}$H$_{64}$C$_{48}$N$_{8}$O$_{40}$ & C$_{8}$(4b) $\rightarrow$ Pb$_{2}$Fl$_{5}$Ge$_{1}$, Na$_{8}$(4b) $\rightarrow$ Fr$_{4}$K$_{2}$Na$_{2}$ & 70,560 & 4,490 & 0.530 & 4.000 \\
KV$_{{2}}$I$_{{3}}$O$_{{13}}$ & 4105915 & $Ima2$ (46) & 1$\times$1$\times$2 & K$_{8}$V$_{16}$I$_{24}$O$_{104}$ & O$_{8}$(4b) $\rightarrow$ Po$_{1}$S$_{5}$O$_{1}$Lv$_{1}$, K$_{8}$(4b) $\rightarrow$ Fr$_{4}$Cs$_{1}$H$_{3}$, I$_{8}$(4b) $\rightarrow$ At$_{1}$I$_{1}$Br$_{6}$ & 5,268,480 & 658,560 & 6.725 & 233.865 \\
Ba$_{{4}}$Y$_{{2}}$Cu$_{{6}}$O$_{{13}}$ & 1534906 & $Pmmm$ (47) & 2$\times$3$\times$1 & Ba$_{24}$Y$_{12}$Cu$_{36}$O$_{78}$ & Cu$_{12}$(2r) $\rightarrow$ Cu$_{9}$Ag$_{3}$, Ba$_{24}$(4v) $\rightarrow$ Ra$_{4}$Sr$_{3}$Ca$_{17}$ & 2,665,000,800 & 55,545,000 & 1768.975 & 533.345 \\
Ba$_{{2}}$YCu$_{{3}}$O$_{{7}}$ & 1008484 & $Pmmm$ (47) & 1$\times$1$\times$3 & Ba$_{6}$Y$_{3}$Cu$_{9}$O$_{21}$ & O$_{6}$(2q) $\rightarrow$ Lv$_{2}$Po$_{1}$Te$_{1}$Se$_{2}$, O$_{3}$(1e) $\rightarrow$ Lv$_{1}$Se$_{1}$S$_{1}$, Ba$_{6}$(2t) $\rightarrow$ Ba$_{3}$Ca$_{3}$ & 21,600 & 3,600 & 0.425 & 4.730 \\
EuTa$_{{2}}$O$_{{6}}$ & 4031495 & $Pmmm$ (47) & 2$\times$1$\times$2 & Eu$_{4}$Ta$_{8}$O$_{24}$ & Ta$_{8}$(2t) $\rightarrow$ Db$_{1}$Nb$_{4}$V$_{3}$, O$_{8}$(2r) $\rightarrow$ Po$_{1}$Te$_{1}$S$_{5}$O$_{1}$, O$_{4}$(1h) $\rightarrow$ Te$_{1}$Se$_{2}$S$_{1}$ & 1,128,960 & 70,560 & 1.350 & 92.410 \\
CoC$_{{28}}$(N$_{{2}}$Cl)$_{{2}}$ & 1558598 & $Pnnn$ (48) & 1$\times$1$\times$1 & Co$_{2}$C$_{56}$N$_{8}$Cl$_{4}$ & C$_{8}$(8m) $\rightarrow$ Si$_{7}$Ge$_{1}$, C$_{8}$(8m) $\rightarrow$ Si$_{2}$Sn$_{3}$Ge$_{2}$C$_{1}$ & 13,440 & 1,680 & 0.410 & 1.815 \\
SiO$_{{2}}$ & 4124070 & $Pban$ (50) & 1$\times$3$\times$3 & Si$_{72}$O$_{144}$ & O$_{36}$(4h) $\rightarrow$ Te$_{10}$O$_{26}$ & 254,186,856 & 3,534,972 & 129.840 & 565.660 \\
Tl$_{{2}}$TeO$_{{3}}$ & 4306939 & $Pban$ (50) & 3$\times$1$\times$1 & Tl$_{48}$Te$_{24}$O$_{72}$ & O$_{24}$(8m) $\rightarrow$ Po$_{21}$Se$_{3}$, O$_{24}$(8m) $\rightarrow$ S$_{4}$O$_{20}$, Tl$_{24}$(8m) $\rightarrow$ Tl$_{22}$Nh$_{2}$ & 5,935,938,624 & 247,330,776 & 3909.815 & 1303.975 \\
Te$_{{2}}$AuI & 1510184 & $Pmma$ (51) & 2$\times$1$\times$2 & Te$_{16}$Au$_{8}$I$_{8}$ & Te$_{16}$(4j) $\rightarrow$ Te$_{14}$Se$_{1}$O$_{1}$, Au$_{8}$(2c) $\rightarrow$ Cu$_{4}$Rg$_{1}$Ag$_{1}$Au$_{2}$, I$_{8}$(2e) $\rightarrow$ At$_{2}$Cl$_{3}$Ts$_{3}$ & 112,896,000 & 3,528,000 & 53.400 & 1200.075 \\
Rb$_{{2}}$TlAu$_{{3}}$ & 4302645 & $Pmma$ (51) & 1$\times$3$\times$1 & Rb$_{12}$Tl$_{6}$Au$_{18}$ & Rb$_{6}$(2f) $\rightarrow$ Fr$_{2}$Cs$_{3}$Rb$_{1}$, Au$_{6}$(2a) $\rightarrow$ Cu$_{1}$Ag$_{3}$Rg$_{1}$Au$_{1}$, Tl$_{6}$(2f) $\rightarrow$ Al$_{2}$Tl$_{1}$In$_{1}$B$_{2}$ & 1,296,000 & 54,000 & 0.855 & 283.855 \\
IrW & 1523681 & $Pmma$ (51) & 2$\times$3$\times$1 & Ir$_{12}$W$_{12}$ & Ir$_{12}$(2f) $\rightarrow$ Ir$_{7}$Rh$_{2}$Mt$_{1}$Co$_{2}$ & 23,760 & 533 & 0.410 & 2.315 \\
Sr$_{{3}}$Li$_{{6}}$Nb$_{{2}}$O$_{{11}}$ & 4306194 & $Pmma$ (51) & 1$\times$2$\times$3 & Sr$_{36}$Li$_{72}$Nb$_{24}$O$_{132}$ & O$_{24}$(4i) $\rightarrow$ Po$_{15}$Lv$_{6}$S$_{3}$ & 109,830,336 & 4,576,278 & 138.300 & 37.075 \\
Cu$_{{2}}$H$_{{2}}$C$_{{2}}$N$_{{3}}$Cl$_{{2}}$ & 4350530 & $Pnna$ (52) & 2$\times$2$\times$2 & Cu$_{64}$H$_{64}$C$_{64}$N$_{96}$Cl$_{64}$ & N$_{32}$(4c) $\rightarrow$ Sb$_{29}$P$_{3}$, Cu$_{32}$(4b) $\rightarrow$ Cu$_{4}$Ag$_{28}$ & 178,361,600 & 2,788,040 & 135.645 & 23.020 \\
K$_{{2}}$Zr$_{{2}}$O$_{{5}}$ & 1528513 & $Pnna$ (52) & 1$\times$1$\times$3 & K$_{24}$Zr$_{24}$O$_{60}$ & O$_{12}$(4c) $\rightarrow$ Te$_{1}$Se$_{5}$S$_{1}$O$_{5}$ & 33,264 & 2,772 & 0.600 & 1.485 \\
TaBiO$_{{4}}$ & 1532721 & $Pnna$ (52) & 1$\times$1$\times$3 & Ta$_{12}$Bi$_{12}$O$_{48}$ & O$_{24}$(8e) $\rightarrow$ Lv$_{20}$Se$_{4}$ & 10,626 & 484 & 0.515 & 1.165 \\
NdP$_{{5}}$O$_{{14}}$ & 1560966 & $Pmna$ (53) & 1$\times$1$\times$2 & Nd$_{8}$P$_{40}$O$_{112}$ & O$_{16}$(8i) $\rightarrow$ Te$_{8}$Lv$_{3}$O$_{5}$, O$_{8}$(4h) $\rightarrow$ Po$_{1}$Te$_{2}$O$_{5}$ & 121,080,960 & 7,567,560 & 67.510 & 250.000 \\
FeH$_{{6}}$PtC$_{{12}}$(N$_{{4}}$F)$_{{2}}$ & 4349105 & $Pmna$ (53) & 1$\times$3$\times$2 & Fe$_{12}$H$_{72}$Pt$_{12}$C$_{144}$N$_{96}$F$_{24}$ & H$_{24}$(4h) $\rightarrow$ Na$_{11}$Li$_{13}$ & 2,496,144 & 104,006 & 6.470 & 27.395 \\
HN & 4031568 & $Pmna$ (53) & 1$\times$1$\times$2 & H$_{32}$N$_{32}$ & N$_{4}$(2b) $\rightarrow$ Bi$_{1}$Sb$_{1}$P$_{1}$N$_{1}$, H$_{16}$(8i) $\rightarrow$ Cs$_{2}$Rb$_{7}$Na$_{7}$, N$_{8}$(4h) $\rightarrow$ Mc$_{5}$Bi$_{1}$Sb$_{1}$As$_{1}$ & 3,321,077,760 & 207,567,360 & 1830.240 & 2715.170 \\
RbCdAuS$_{{2}}$ & 1510376 & $Pcca$ (54) & 1$\times$1$\times$3 & Rb$_{12}$Cd$_{12}$Au$_{12}$S$_{24}$ & S$_{24}$(8f) $\rightarrow$ S$_{21}$Lv$_{3}$, Rb$_{12}$(4c) $\rightarrow$ Cs$_{2}$Rb$_{6}$K$_{1}$Na$_{3}$ & 112,210,560 & 4,675,440 & 48.500 & 32.010 \\
CdH$_{{14}}$C$_{{11}}$N$_{{4}}$ & 4513059 & $Pcca$ (54) & 2$\times$2$\times$1 & Cd$_{16}$H$_{224}$C$_{176}$N$_{64}$ & N$_{32}$(8f) $\rightarrow$ As$_{25}$P$_{7}$ & 3,365,856 & 105,183 & 4.680 & 10.530 \\
SiO$_{{2}}$ & 4124082 & $Pcca$ (54) & 2$\times$1$\times$2 & Si$_{32}$O$_{64}$ & O$_{16}$(4d) $\rightarrow$ O$_{6}$Lv$_{6}$Po$_{2}$S$_{2}$ & 10,090,080 & 318,360 & 4.105 & 10.170 \\
Ce$_{{4}}$S$_{{3}}$O$_{{4}}$ & 2106910 & $Pbam$ (55) & 2$\times$1$\times$3 & Ce$_{48}$S$_{36}$O$_{48}$ & S$_{12}$(2d) $\rightarrow$ Te$_{4}$Se$_{2}$S$_{5}$Lv$_{1}$ & 83,160 & 1,806 & 0.890 & 2.540 \\
RbCO$_{{2}}$ & 4313231 & $Pbam$ (55) & 2$\times$2$\times$2 & Rb$_{32}$C$_{32}$O$_{64}$ & Rb$_{32}$(4h) $\rightarrow$ Cs$_{14}$K$_{17}$H$_{1}$ & 8,485,840,800 & 265,182,525 & 7606.805 & 9909.995 \\
P$_{{2}}$H$_{{10}}$S$_{{4}}$N$_{{2}}$O & 1528469 & $Pbam$ (55) & 1$\times$2$\times$3 & P$_{48}$H$_{240}$S$_{96}$N$_{48}$O$_{24}$ & H$_{24}$(4g) $\rightarrow$ Na$_{13}$H$_{11}$ & 2,496,144 & 52,486 & 6.275 & 17.280 \\
BaSn$_{{2}}$S$_{{5}}$ & 4331672 & $Pccn$ (56) & 2$\times$3$\times$1 & Ba$_{24}$Sn$_{48}$S$_{120}$ & Ba$_{24}$(4c) $\rightarrow$ Ra$_{10}$Sr$_{9}$Be$_{5}$ & 3,926,434,512 & 81,807,334 & 1649.860 & 495.640 \\
H$_{{3}}$PbCN$_{{5}}$O$_{{3}}$ & 7232085 & $Pccn$ (56) & 1$\times$2$\times$1 & H$_{48}$Pb$_{16}$C$_{16}$N$_{80}$O$_{48}$ & O$_{8}$(4d) $\rightarrow$ S$_{2}$Lv$_{2}$Te$_{4}$, N$_{16}$(8e) $\rightarrow$ P$_{7}$N$_{9}$ & 4,804,800 & 300,300 & 3.855 & 15.380 \\
Li$_{{4}}$Re$_{{6}}$S$_{{11}}$ & 1008693 & $Pccn$ (56) & 1$\times$2$\times$1 & Li$_{32}$Re$_{48}$S$_{88}$ & S$_{8}$(4c) $\rightarrow$ Te$_{4}$Se$_{2}$Lv$_{2}$, S$_{16}$(8e) $\rightarrow$ Po$_{8}$Se$_{6}$S$_{1}$Lv$_{1}$ & 302,702,400 & 18,918,900 & 169.730 & 463.260 \\
CuCN$_{{3}}$ & 2310369 & $Pbcm$ (57) & 2$\times$2$\times$2 & Cu$_{32}$C$_{32}$N$_{96}$ & N$_{32}$(4d) $\rightarrow$ Bi$_{24}$As$_{8}$ & 10,518,300 & 169,396 & 7.960 & 20.415 \\
RbNa$_{{2}}$AuO$_{{2}}$ & 1510249 & $Pnnm$ (58) & 1$\times$2$\times$1 & Rb$_{4}$Na$_{8}$Au$_{4}$O$_{8}$ & Na$_{8}$(4g) $\rightarrow$ Cs$_{1}$K$_{4}$Na$_{3}$, Au$_{4}$(2a) $\rightarrow$ Au$_{1}$Rg$_{1}$Cu$_{1}$Ag$_{1}$ & 6,720 & 840 & 0.385 & 2.245 \\
FeSb$_{{2}}$ & 9012580 & $Pnnm$ (58) & 2$\times$3$\times$1 & Fe$_{12}$Sb$_{24}$ & Sb$_{24}$(4g) $\rightarrow$ Bi$_{20}$P$_{4}$, Fe$_{12}$(2a) $\rightarrow$ Hs$_{2}$Os$_{10}$ & 701,316 & 29,370 & 0.995 & 1.920 \\
CuSe$_{{2}}$ & 9009853 & $Pnnm$ (58) & 3$\times$2$\times$2 & Cu$_{24}$Se$_{48}$ & Cu$_{24}$(2a) $\rightarrow$ Cu$_{18}$Ag$_{1}$Au$_{5}$, Se$_{48}$(4g) $\rightarrow$ S$_{46}$O$_{2}$ & 910,945,728 & 9,607,182 & 549.860 & 69.595 \\
Li$_{{5}}$AlO$_{{4}}$ & 1528092 & $Pmmn$ (59) & 3$\times$3$\times$2 & Li$_{180}$Al$_{36}$O$_{144}$ & Al$_{36}$(2a) $\rightarrow$ Nh$_{11}$Al$_{25}$ & 600,805,296 & 4,188,288 & 394.455 & 682.670 \\
H$_{{16}}$C$_{{6}}$Br$_{{2}}$N$_{{2}}$O & 4501124 & $Pmmn$ (59) & 1$\times$2$\times$1 & H$_{64}$C$_{24}$Br$_{8}$N$_{8}$O$_{4}$ & C$_{8}$(4f) $\rightarrow$ Fl$_{1}$Si$_{2}$Sn$_{3}$Ge$_{2}$, H$_{16}$(8g) $\rightarrow$ Rb$_{3}$Na$_{13}$ & 940,800 & 58,800 & 0.980 & 3.800 \\
In$_{{2}}$P$_{{6}}$O$_{{19}}$ & 8103789 & $Pmmn$ (59) & 3$\times$1$\times$3 & In$_{36}$P$_{108}$O$_{342}$ & O$_{18}$(2a) $\rightarrow$ Lv$_{4}$Po$_{10}$Te$_{1}$O$_{3}$ & 12,252,240 & 341,060 & 25.635 & 14.040 \\
Eu$_{{2}}$Ge(BO$_{{4}}$)$_{{2}}$ & 7025367 & $Pbcn$ (60) & 1$\times$1$\times$3 & Eu$_{24}$Ge$_{12}$B$_{24}$O$_{96}$ & O$_{24}$(8d) $\rightarrow$ O$_{13}$Lv$_{7}$Po$_{3}$Te$_{1}$ & 3,294,910,080 & 137,287,920 & 1610.510 & 3716.915 \\
ReO$_{{2}}$ & 9009092 & $Pbcn$ (60) & 3$\times$2$\times$1 & Re$_{24}$O$_{48}$ & O$_{48}$(8d) $\rightarrow$ Te$_{1}$S$_{7}$O$_{40}$ & 3,018,791,952 & 62,891,499 & 1387.310 & 1741.445 \\
H$_{{9}}$C$_{{14}}$NO$_{{2}}$ & 2221069 & $Pbcn$ (60) & 2$\times$1$\times$1 & H$_{72}$C$_{112}$N$_{8}$O$_{16}$ & C$_{16}$(8d) $\rightarrow$ Si$_{4}$Ge$_{3}$Pb$_{4}$Fl$_{5}$ & 50,450,400 & 3,153,150 & 37.780 & 27.455 \\
CrH$_{{5}}$C$_{{5}}$Cl$_{{2}}$ & 7009280 & $Pbca$ (61) & 3$\times$1$\times$1 & Cr$_{24}$H$_{120}$C$_{120}$Cl$_{48}$ & C$_{24}$(8c) $\rightarrow$ Fl$_{6}$Si$_{3}$C$_{15}$ & 109,830,336 & 4,576,278 & 58.775 & 36.265 \\
S$_{{3}}$N$_{{2}}$Cl & 4031497 & $Pbca$ (61) & 1$\times$3$\times$2 & S$_{144}$N$_{96}$Cl$_{48}$ & Cl$_{48}$(8c) $\rightarrow$ Br$_{44}$Ts$_{4}$ & 194,580 & 4,166 & 4.330 & 1.775 \\
CoB$_{{4}}$O$_{{7}}$ & 1511654 & $Pbca$ (61) & 1$\times$1$\times$1 & Co$_{8}$B$_{32}$O$_{56}$ & B$_{8}$(8c) $\rightarrow$ Al$_{4}$In$_{4}$, O$_{8}$(8c) $\rightarrow$ Po$_{5}$Te$_{1}$O$_{2}$, B$_{8}$(8c) $\rightarrow$ Nh$_{5}$Tl$_{1}$Ga$_{1}$B$_{1}$ & 3,951,360 & 493,920 & 2.100 & 53.550 \\
PbCI$_{{3}}$N & 7239521 & $Pnma$ (62) & 2$\times$1$\times$1 & Pb$_{8}$C$_{8}$I$_{24}$N$_{8}$ & I$_{8}$(4c) $\rightarrow$ Cl$_{5}$Ts$_{1}$I$_{1}$Br$_{1}$, N$_{8}$(4c) $\rightarrow$ Sb$_{1}$Mc$_{2}$As$_{4}$N$_{1}$ & 282,240 & 35,280 & 0.605 & 16.205 \\
Li$_{{2}}$Mn(PO$_{{3}}$)$_{{4}}$ & 2239107 & $Pnma$ (62) & 1$\times$2$\times$3 & Li$_{48}$Mn$_{24}$P$_{96}$O$_{288}$ & P$_{24}$(4c) $\rightarrow$ P$_{14}$Mc$_{5}$Bi$_{4}$As$_{1}$ & 2,471,182,560 & 51,652,260 & 1453.000 & 1165.820 \\
GdFeO$_{{3}}$ & 1528359 & $Pnma$ (62) & 3$\times$1$\times$3 & Gd$_{36}$Fe$_{36}$O$_{108}$ & O$_{36}$(4c) $\rightarrow$ Te$_{30}$O$_{6}$ & 1,947,792 & 27,857 & 6.040 & 3.815 \\
Mn$_{{5}}$Si$_{{3}}$ & 7222431 & $Cmcm$ (63) & 1$\times$2$\times$2 & Mn$_{80}$Si$_{48}$ & Si$_{16}$(4c) $\rightarrow$ Si$_{1}$Sn$_{6}$Ge$_{8}$Pb$_{1}$ & 720,720 & 11,830 & 1.410 & 4.115 \\
CoH$_{{8}}$C$_{{11}}$(N$_{{2}}$O)$_{{3}}$ & 7229238 & $Cmcm$ (63) & 1$\times$1$\times$2 & Co$_{16}$H$_{128}$C$_{176}$N$_{96}$O$_{48}$ & C$_{16}$(8f) $\rightarrow$ Fl$_{7}$Ge$_{6}$Pb$_{1}$C$_{2}$ & 2,882,880 & 180,180 & 5.775 & 8.505 \\
NaAlF$_{{4}}$ & 1544381 & $Cmcm$ (63) & 1$\times$2$\times$3 & Na$_{24}$Al$_{24}$F$_{96}$ & F$_{24}$(4b) $\rightarrow$ At$_{21}$I$_{1}$Cl$_{1}$F$_{1}$, Na$_{24}$(4c) $\rightarrow$ Fr$_{6}$Rb$_{18}$ & 1,634,533,824 & 34,053,448 & 1913.845 & 308.815 \\
Na$_{{2}}$Ge$_{{2}}$S$_{{5}}$ & 1538474 & $Cmcm$ (63) & 1$\times$2$\times$1 & Na$_{32}$Ge$_{32}$S$_{80}$ & S$_{16}$(8g) $\rightarrow$ Lv$_{14}$O$_{2}$, S$_{16}$(8f) $\rightarrow$ Lv$_{8}$Po$_{3}$S$_{3}$O$_{2}$ & 864,864,000 & 28,828,800 & 580.700 & 549.375 \\
Dy$_{{2}}$Ni$_{{7}}$Sn$_{{3}}$ & 2016598 & $Cmce$ (64) & 1$\times$3$\times$1 & Dy$_{48}$Ni$_{168}$Sn$_{72}$ & Ni$_{24}$(8f) $\rightarrow$ Ni$_{15}$Pt$_{9}$ & 1,307,504 & 54,484 & 3.860 & 10.340 \\
K$_{{3}}$Na$_{{2}}$SnAs$_{{3}}$ & 1008873 & $Cmce$ (64) & 1$\times$1$\times$1 & K$_{24}$Na$_{16}$Sn$_{8}$As$_{24}$ & Sn$_{8}$(8d) $\rightarrow$ Si$_{2}$Ge$_{5}$C$_{1}$, As$_{8}$(8f) $\rightarrow$ Sb$_{4}$As$_{2}$Mc$_{2}$, K$_{8}$(8f) $\rightarrow$ Fr$_{5}$Rb$_{3}$ & 3,951,360 & 246,960 & 2.730 & 18.965 \\
Cd(NCl)$_{{2}}$ & 9015814 & $Cmmm$ (65) & 2$\times$1$\times$2 & Cd$_{8}$N$_{16}$Cl$_{16}$ & Cd$_{8}$(2a) $\rightarrow$ Cd$_{2}$Hg$_{2}$Cn$_{4}$, N$_{16}$(4i) $\rightarrow$ P$_{2}$N$_{14}$ & 50,400 & 1,814 & 0.505 & 2.990 \\
CdH$_{{8}}$C$_{{10}}$(IN)$_{{2}}$ & 7216336 & $Cmmm$ (65) & 1$\times$3$\times$1 & Cd$_{6}$H$_{48}$C$_{60}$I$_{12}$N$_{12}$ & H$_{24}$(8p) $\rightarrow$ K$_{19}$Rb$_{5}$, I$_{12}$(4j) $\rightarrow$ I$_{8}$Br$_{1}$Cl$_{1}$F$_{2}$ & 252,473,760 & 10,519,740 & 275.160 & 73.610 \\
La$_{{3}}$Co$_{{2}}$Sn$_{{7}}$ & 1524263 & $Cmmm$ (65) & 3$\times$2$\times$1 & La$_{36}$Co$_{24}$Sn$_{84}$ & Co$_{24}$(4j) $\rightarrow$ Ir$_{12}$Rh$_{1}$Mt$_{11}$ & 32,449,872 & 678,062 & 31.350 & 34.995 \\
Mg$_{{2}}$Al$_{{4}}$Si$_{{5}}$O$_{{18}}$ & 9005804 & $Cccm$ (66) & 1$\times$1$\times$2 & Mg$_{16}$Al$_{32}$Si$_{40}$O$_{144}$ & O$_{32}$(16m) $\rightarrow$ Po$_{6}$Te$_{23}$Se$_{3}$ & 2,356,099,200 & 73,628,100 & 1919.110 & 520.820 \\
ThI$_{{3}}$ & 1008186 & $Cccm$ (66) & 2$\times$1$\times$1 & Th$_{32}$I$_{96}$ & I$_{16}$(8l) $\rightarrow$ At$_{7}$F$_{9}$, Th$_{8}$(4b) $\rightarrow$ Th$_{7}$U$_{1}$ & 91,520 & 2,860 & 0.745 & 1.580 \\
Ba(InTe$_{{2}}$)$_{{2}}$ & 1536658 & $Cccm$ (66) & 3$\times$1$\times$1 & Ba$_{12}$In$_{24}$Te$_{48}$ & Te$_{24}$(8k) $\rightarrow$ Po$_{12}$Te$_{7}$S$_{5}$ & 2,141,691,552 & 44,641,324 & 1035.355 & 267.040 \\
C & 9012231 & $Cmme$ (67) & 2$\times$2$\times$1 & C$_{64}$ & C$_{32}$(8m) $\rightarrow$ Fl$_{24}$Ge$_{1}$Pb$_{7}$ & 84,146,400 & 1,336,807 & 41.910 & 44.885 \\
NiH$_{{12}}$C$_{{7}}$(NO$_{{2}}$)$_{{2}}$ & 2201224 & $Cmme$ (67) & 2$\times$1$\times$1 & Ni$_{16}$H$_{192}$C$_{112}$N$_{32}$O$_{64}$ & H$_{16}$(8m) $\rightarrow$ Cs$_{10}$Rb$_{1}$Na$_{5}$ & 48,048 & 1,603 & 1.845 & 1.955 \\
Sn$_{{4}}$Pd & 1536196 & $Ccce$ (68) & 1$\times$3$\times$1 & Sn$_{48}$Pd$_{12}$ & Pd$_{12}$(4b) $\rightarrow$ Ds$_{3}$Ni$_{5}$Pd$_{3}$Pt$_{1}$ & 110,880 & 4,656 & 1.150 & 1.765 \\
Sr(ClO$_{{2}}$)$_{{2}}$ & 2207380 & $Ccce$ (68) & 1$\times$1$\times$1 & Sr$_{4}$Cl$_{8}$O$_{16}$ & O$_{16}$(16i) $\rightarrow$ Lv$_{1}$Po$_{2}$Se$_{2}$S$_{11}$ & 131,040 & 8,190 & 0.440 & 1.925 \\
ZnH$_{{8}}$C$_{{8}}$(N$_{{2}}$Cl)$_{{2}}$ & 4350272 & $Ccce$ (68) & 3$\times$1$\times$1 & Zn$_{12}$H$_{96}$C$_{96}$N$_{48}$Cl$_{24}$ & C$_{48}$(16i) $\rightarrow$ Fl$_{10}$Si$_{38}$ & 6,540,715,896 & 136,292,365 & 3989.775 & 14432.535 \\
Rb$_{{2}}$P$_{{3}}$ & 1539581 & $Fmmm$ (69) & 1$\times$1$\times$2 & Rb$_{32}$P$_{48}$ & P$_{16}$(8i) $\rightarrow$ N$_{5}$Mc$_{8}$Bi$_{3}$, Rb$_{16}$(8h) $\rightarrow$ Fr$_{9}$Cs$_{7}$ & 8,245,036,800 & 128,991,450 & 3935.300 & 793.620 \\
Cs$_{{2}}$U(PtSe$_{{2}}$)$_{{3}}$ & 4328807 & $Fmmm$ (69) & 2$\times$1$\times$1 & Cs$_{32}$U$_{16}$Pt$_{48}$Se$_{96}$ & Pt$_{32}$(16n) $\rightarrow$ Pd$_{19}$Pt$_{13}$ & 347,373,600 & 10,855,425 & 394.525 & 2365.670 \\
Ca$_{{2}}$Si$_{{3}}$Ag & 1509769 & $Fmmm$ (69) & 1$\times$2$\times$2 & Ca$_{64}$Si$_{96}$Ag$_{32}$ & Si$_{32}$(8i) $\rightarrow$ Si$_{5}$Ge$_{2}$C$_{25}$, Ca$_{32}$(8h) $\rightarrow$ Ba$_{31}$Ca$_{1}$ & 2,261,855,232 & 35,341,488 & 4009.375 & 561.560 \\
EuZnGeS$_{{4}}$ & 7227463 & $Fddd$ (70) & 1$\times$1$\times$2 & Eu$_{64}$Zn$_{64}$Ge$_{64}$S$_{256}$ & Eu$_{16}$(8b) $\rightarrow$ Tb$_{9}$Ce$_{1}$Gd$_{6}$ & 80,080 & 1,353 & 13.695 & 1.995 \\
NdH$_{{12}}$(CO$_{{2}}$)$_{{5}}$ & 7200149 & $Fddd$ (70) & 1$\times$1$\times$1 & Nd$_{16}$H$_{192}$C$_{80}$O$_{160}$ & C$_{16}$(16f) $\rightarrow$ Si$_{4}$Sn$_{4}$Ge$_{7}$Pb$_{1}$ & 7,207,200 & 227,370 & 6.305 & 9.460 \\
Gd(BIr)$_{{2}}$ & 1510703 & $Fddd$ (70) & 1$\times$3$\times$1 & Gd$_{24}$B$_{48}$Ir$_{48}$ & B$_{48}$(16f) $\rightarrow$ In$_{6}$Ga$_{42}$ & 12,271,512 & 134,542 & 9.470 & 9.725 \\
Ce$_{{3}}$(BN$_{{2}}$)$_{{2}}$ & 1510979 & $Immm$ (71) & 2$\times$1$\times$3 & Ce$_{36}$B$_{24}$N$_{48}$ & Ce$_{24}$(4j) $\rightarrow$ Yb$_{2}$Tb$_{20}$Pr$_{2}$ & 63,756 & 1,544 & 1.535 & 1.960 \\
Nd$_{{3}}$Bi$_{{7}}$ & 7121799 & $Immm$ (71) & 1$\times$1$\times$3 & Nd$_{36}$Bi$_{84}$ & Bi$_{12}$(4j) $\rightarrow$ As$_{4}$N$_{8}$, Bi$_{6}$(2c) $\rightarrow$ N$_{1}$Mc$_{5}$, Bi$_{6}$(2a) $\rightarrow$ Sb$_{2}$As$_{3}$Mc$_{1}$ & 178,200 & 14,880 & 0.910 & 4.055 \\
MoPt$_{{2}}$ & 1522847 & $Immm$ (71) & 3$\times$1$\times$1 & Mo$_{6}$Pt$_{12}$ & Mo$_{6}$(2a) $\rightarrow$ Cr$_{2}$Mo$_{1}$Sg$_{3}$, Pt$_{12}$(4i) $\rightarrow$ Ds$_{2}$Ni$_{6}$Pt$_{4}$ & 831,600 & 34,904 & 0.870 & 5.350 \\
Cs$_{{2}}$SnAs$_{{2}}$ & 1008524 & $Ibam$ (72) & 2$\times$1$\times$1 & Cs$_{16}$Sn$_{8}$As$_{16}$ & Cs$_{16}$(8j) $\rightarrow$ Na$_{3}$Li$_{10}$H$_{3}$, Sn$_{8}$(4b) $\rightarrow$ Fl$_{7}$C$_{1}$ & 1,281,280 & 40,040 & 0.925 & 3.500 \\
Cs$_{{2}}$MnS$_{{2}}$ & 1539893 & $Ibam$ (72) & 1$\times$2$\times$3 & Cs$_{48}$Mn$_{24}$S$_{48}$ & Mn$_{24}$(4a) $\rightarrow$ Bh$_{1}$Mn$_{9}$Re$_{14}$ & 19,612,560 & 208,354 & 10.420 & 11.200 \\
SrLi$_{{2}}$Al$_{{4}}$(PO$_{{5}}$)$_{{4}}$ & 9000452 & $Ibam$ (72) & 1$\times$1$\times$1 & Sr$_{4}$Li$_{8}$Al$_{16}$P$_{16}$O$_{80}$ & O$_{16}$(16k) $\rightarrow$ Po$_{11}$Te$_{1}$Se$_{4}$, P$_{8}$(8g) $\rightarrow$ Bi$_{3}$P$_{5}$, O$_{8}$(8j) $\rightarrow$ Po$_{5}$Te$_{2}$O$_{1}$ & 205,470,720 & 12,841,920 & 120.025 & 358.355 \\
Mg$_{{2}}$SiO$_{{4}}$ & 9015858 & $Imma$ (74) & 2$\times$2$\times$1 & Mg$_{64}$Si$_{32}$O$_{128}$ & Mg$_{16}$(4e) $\rightarrow$ Sr$_{2}$Ca$_{12}$Mg$_{2}$, Mg$_{16}$(4a) $\rightarrow$ Ba$_{1}$Sr$_{8}$Be$_{7}$ & 1,124,323,200 & 17,626,094 & 564.135 & 471.140 \\
VCoC$_{{2}}$N$_{{3}}$F$_{{5}}$ & 7042546 & $Imma$ (74) & 1$\times$3$\times$3 & V$_{36}$Co$_{36}$C$_{72}$N$_{108}$F$_{180}$ & V$_{36}$(4d) $\rightarrow$ Ta$_{5}$Nb$_{2}$V$_{29}$ & 175,301,280 & 2,435,880 & 322.135 & 36.405 \\
Fe$_{{2}}$H$_{{3}}$C$_{{2}}$N$_{{3}}$F$_{{5}}$ & 7023703 & $Imma$ (74) & 1$\times$2$\times$1 & Fe$_{16}$H$_{24}$C$_{16}$N$_{24}$F$_{40}$ & N$_{16}$(8h) $\rightarrow$ P$_{8}$Mc$_{3}$Sb$_{3}$N$_{2}$ & 7,207,200 & 227,374 & 5.545 & 6.630 \\
Rb$_{{4}}$V$_{{5}}$CdClO$_{{15}}$ & 2002827 & $P4$ (75) & 3$\times$3$\times$1 & Rb$_{36}$V$_{45}$Cd$_{9}$Cl$_{9}$O$_{135}$ & O$_{36}$(4d) $\rightarrow$ Se$_{16}$O$_{20}$ & 7,307,872,110 & 203,007,450 & 4511.600 & 53482.840 \\
KNaP$_{{2}}$O$_{{7}}$ & 9016451 & $P4_1$ (76) & 2$\times$1$\times$1 & K$_{16}$Na$_{16}$P$_{32}$O$_{112}$ & O$_{8}$(4a) $\rightarrow$ S$_{4}$O$_{4}$, Na$_{8}$(4a) $\rightarrow$ Fr$_{2}$Cs$_{1}$Li$_{1}$H$_{4}$, K$_{8}$(4a) $\rightarrow$ Fr$_{1}$K$_{3}$Rb$_{1}$Na$_{3}$ & 65,856,000 & 16,464,000 & 28.030 & 249.430 \\
LaH$_{{3}}$CSO$_{{7}}$ & 4331355 & $P4_1$ (76) & 1$\times$2$\times$1 & La$_{8}$H$_{24}$C$_{8}$S$_{8}$O$_{56}$ & O$_{8}$(4a) $\rightarrow$ O$_{1}$Lv$_{7}$, La$_{8}$(4a) $\rightarrow$ Ce$_{3}$Pm$_{3}$Sm$_{1}$Tm$_{1}$ & 8,960 & 2,240 & 0.400 & 1.780 \\
EuH$_{{3}}$CSO$_{{7}}$ & 4331358 & $P4_1$ (76) & 2$\times$2$\times$2 & Eu$_{32}$H$_{96}$C$_{32}$S$_{32}$O$_{224}$ & C$_{32}$(4a) $\rightarrow$ Sn$_{26}$Ge$_{4}$C$_{2}$ & 13,592,880 & 425,145 & 11.965 & 8.060 \\
MgB$_{{2}}$O$_{{7}}$ & 9011070 & $P4_2$ (77) & 2$\times$2$\times$1 & Mg$_{16}$B$_{32}$O$_{112}$ & O$_{16}$(4d) $\rightarrow$ Se$_{6}$S$_{6}$O$_{4}$, B$_{16}$(4d) $\rightarrow$ In$_{1}$Ga$_{1}$B$_{14}$ & 403,603,200 & 25,225,200 & 205.045 & 136.990 \\
H$_{{6}}$C$_{{7}}$N & 8103283 & $P4_3$ (78) & 2$\times$1$\times$2 & H$_{192}$C$_{224}$N$_{32}$ & C$_{16}$(4a) $\rightarrow$ Si$_{5}$Pb$_{4}$C$_{7}$ & 1,441,440 & 180,180 & 1.650 & 2.605 \\
H$_{{12}}$C$_{{10}}$N$_{{2}}$O$_{{3}}$ & 8102707 & $P4_3$ (78) & 3$\times$1$\times$1 & H$_{144}$C$_{120}$N$_{24}$O$_{36}$ & H$_{12}$(4a) $\rightarrow$ Cs$_{5}$Rb$_{3}$Na$_{4}$, H$_{12}$(4a) $\rightarrow$ K$_{8}$Rb$_{4}$ & 13,721,400 & 2,286,900 & 9.655 & 12.925 \\
H$_{{9}}$C$_{{8}}$SNO$_{{3}}$ & 2226053 & $P4_3$ (78) & 3$\times$1$\times$1 & H$_{108}$C$_{96}$S$_{12}$N$_{12}$O$_{36}$ & O$_{12}$(4a) $\rightarrow$ Lv$_{11}$Se$_{1}$, C$_{12}$(4a) $\rightarrow$ Fl$_{3}$Sn$_{8}$Ge$_{1}$, O$_{12}$(4a) $\rightarrow$ Po$_{9}$Se$_{1}$Lv$_{1}$Te$_{1}$ & 31,363,200 & 5,227,200 & 19.685 & 422.455 \\
H$_{{16}}$C$_{{10}}$N$_{{8}}$O$_{{3}}$ & 2012950 & $I4_1$ (80) & 2$\times$1$\times$1 & H$_{128}$C$_{80}$N$_{64}$O$_{24}$ & H$_{16}$(8b) $\rightarrow$ K$_{1}$Li$_{1}$H$_{14}$, H$_{16}$(8b) $\rightarrow$ Cs$_{1}$K$_{12}$Li$_{3}$ & 1,747,200 & 218,400 & 1.590 & 21.840 \\
Ca$_{{11}}$(ReO$_{{6}}$)$_{{4}}$ & 7222666 & $I4_1$ (80) & 1$\times$3$\times$1 & Ca$_{132}$Re$_{48}$O$_{288}$ & O$_{24}$(8b) $\rightarrow$ Po$_{1}$Se$_{17}$S$_{3}$O$_{3}$ & 48,454,560 & 4,037,880 & 38.025 & 131.435 \\
CdH$_{{18}}$C$_{{19}}$(N$_{{4}}$O)$_{{3}}$ & 2216290 & $I4_1$ (80) & 1$\times$1$\times$1 & Cd$_{4}$H$_{72}$C$_{76}$N$_{48}$O$_{12}$ & N$_{8}$(8b) $\rightarrow$ Sb$_{3}$N$_{5}$, H$_{8}$(8b) $\rightarrow$ Cs$_{4}$K$_{1}$Na$_{2}$H$_{1}$, N$_{8}$(8b) $\rightarrow$ Bi$_{1}$Sb$_{3}$As$_{3}$P$_{1}$ & 52,684,800 & 6,585,600 & 34.440 & 198.190 \\
CaCo$_{{2}}$H$_{{16}}$C$_{{12}}$(NO$_{{4}}$)$_{{4}}$ & 7203434 & $P\bar4$ (81) & 1$\times$1$\times$1 & Ca$_{1}$Co$_{2}$H$_{16}$C$_{12}$N$_{4}$O$_{16}$ & C$_{4}$(4h) $\rightarrow$ Fl$_{1}$Si$_{1}$Sn$_{1}$Ge$_{1}$, H$_{4}$(4h) $\rightarrow$ Cs$_{1}$K$_{1}$Na$_{1}$Li$_{1}$, O$_{4}$(4h) $\rightarrow$ Po$_{1}$Te$_{1}$O$_{1}$Lv$_{1}$ & 13,824 & 3,456 & 0.390 & 20.685 \\
Ta & 2103918 & $P\bar4$ (81) & 3$\times$2$\times$1 & Ta$_{180}$ & Ta$_{24}$(4h) $\rightarrow$ Ta$_{13}$Nb$_{11}$, Ta$_{24}$(4h) $\rightarrow$ Db$_{22}$Nb$_{1}$V$_{1}$ & 1,377,871,488 & 114,822,624 & 613.145 & 1237.045 \\
AgBH$_{{16}}$C$_{{12}}$N$_{{4}}$(OF$_{{2}}$)$_{{2}}$ & 4505055 & $P\bar4$ (81) & 2$\times$1$\times$1 & Ag$_{2}$B$_{2}$H$_{32}$C$_{24}$N$_{8}$O$_{4}$F$_{8}$ & B$_{2}$(1d) $\rightarrow$ Ga$_{1}$B$_{1}$, N$_{8}$(4h) $\rightarrow$ Bi$_{1}$Sb$_{3}$P$_{3}$Mc$_{1}$, Ag$_{2}$(1b) $\rightarrow$ Rg$_{1}$Au$_{1}$ & 4,480 & 1,120 & 0.390 & 2.100 \\
H$_{{6}}$C$_{{5}}$N$_{{2}}$ & 2102095 & $I\bar4$ (82) & 1$\times$1$\times$1 & H$_{96}$C$_{80}$N$_{32}$ & H$_{8}$(8g) $\rightarrow$ Fr$_{5}$Na$_{2}$H$_{1}$, H$_{8}$(8g) $\rightarrow$ Cs$_{1}$Rb$_{2}$Na$_{5}$ & 28,224 & 3,528 & 0.510 & 2.305 \\
Na$_{{4}}$BeAlSi$_{{4}}$ClO$_{{12}}$ & 9003376 & $I\bar4$ (82) & 3$\times$1$\times$3 & Na$_{72}$Be$_{18}$Al$_{18}$Si$_{72}$Cl$_{18}$O$_{216}$ & Cl$_{18}$(2a) $\rightarrow$ Ts$_{8}$At$_{3}$I$_{6}$Cl$_{1}$, Al$_{18}$(2d) $\rightarrow$ Tl$_{16}$In$_{2}$ & 5,623,778,160 & 156,243,360 & 2556.420 & 872.480 \\
Cd(GaS$_{{2}}$)$_{{2}}$ & 1537372 & $I\bar4$ (82) & 1$\times$3$\times$1 & Cd$_{6}$Ga$_{12}$S$_{24}$ & Ga$_{6}$(2c) $\rightarrow$ In$_{3}$Nh$_{3}$, Ga$_{6}$(2b) $\rightarrow$ Tl$_{1}$In$_{1}$B$_{4}$, Cd$_{6}$(2a) $\rightarrow$ Hg$_{3}$Cn$_{2}$Zn$_{1}$ & 36,000 & 3,008 & 0.440 & 7.040 \\
Ca$_{{7}}$Ni$_{{4}}$Sn$_{{13}}$ & 1528162 & $P4/m$ (83) & 1$\times$2$\times$1 & Ca$_{14}$Ni$_{8}$Sn$_{26}$ & Ca$_{8}$(4j) $\rightarrow$ Sr$_{3}$Ca$_{3}$Mg$_{2}$, Ni$_{8}$(4k) $\rightarrow$ Ds$_{5}$Ni$_{1}$Pd$_{1}$Pt$_{1}$ & 188,160 & 47,040 & 0.510 & 7.805 \\
CuCS & 1534886 & $P4_2/m$ (84) & 2$\times$1$\times$2 & Cu$_{16}$C$_{16}$S$_{16}$ & Cu$_{16}$(4j) $\rightarrow$ Au$_{5}$Rg$_{11}$, C$_{16}$(4j) $\rightarrow$ Sn$_{1}$Ge$_{7}$Pb$_{8}$ & 449,729,280 & 28,214,024 & 147.735 & 517.225 \\
PdS & 1538224 & $P4_2/m$ (84) & 1$\times$3$\times$2 & Pd$_{48}$S$_{48}$ & Pd$_{24}$(4j) $\rightarrow$ Ds$_{20}$Ni$_{3}$Pd$_{1}$, Pd$_{12}$(2e) $\rightarrow$ Ds$_{3}$Ni$_{6}$Pd$_{2}$Pt$_{1}$ & 2,356,421,760 & 98,184,240 & 923.480 & 3811.735 \\
NaSbCl$_{{6}}$ & 8103949 & $P4_2/m$ (84) & 1$\times$3$\times$2 & Na$_{12}$Sb$_{12}$Cl$_{72}$ & Sb$_{12}$(2c) $\rightarrow$ Mc$_{2}$P$_{10}$, Na$_{12}$(2e) $\rightarrow$ Cs$_{6}$K$_{6}$ & 60,984 & 2,676 & 0.950 & 1.660 \\
SiO$_{{2}}$ & 4124067 & $P4/n$ (85) & 1$\times$1$\times$1 & Si$_{16}$O$_{32}$ & O$_{8}$(8g) $\rightarrow$ Po$_{2}$O$_{6}$, O$_{8}$(8g) $\rightarrow$ Lv$_{4}$S$_{3}$O$_{1}$, O$_{8}$(8g) $\rightarrow$ Se$_{5}$S$_{3}$ & 439,040 & 54,880 & 0.550 & 3.450 \\
CdH$_{{20}}$C$_{{24}}$N$_{{8}}$(ClO$_{{2}}$)$_{{2}}$ & 7214553 & $P4/n$ (85) & 2$\times$2$\times$1 & Cd$_{8}$H$_{160}$C$_{192}$N$_{64}$Cl$_{16}$O$_{32}$ & Cl$_{8}$(2b) $\rightarrow$ I$_{1}$Br$_{1}$Cl$_{6}$, C$_{32}$(8g) $\rightarrow$ Si$_{26}$Fl$_{4}$Ge$_{2}$ & 761,201,280 & 23,788,800 & 554.900 & 381.165 \\
VMoO$_{{5}}$ & 1535988 & $P4/n$ (85) & 2$\times$2$\times$3 & V$_{24}$Mo$_{24}$O$_{120}$ & V$_{24}$(2c) $\rightarrow$ Db$_{23}$V$_{1}$, Mo$_{24}$(2b) $\rightarrow$ Cr$_{21}$Mo$_{1}$W$_{2}$, O$_{24}$(2c) $\rightarrow$ S$_{5}$O$_{19}$ & 6,194,022,912 & 64,521,072 & 4186.785 & 745.310 \\
PBr$_{{2}}$N & 2107246 & $P4_2/n$ (86) & 2$\times$2$\times$1 & P$_{32}$Br$_{64}$N$_{32}$ & Br$_{32}$(8g) $\rightarrow$ At$_{28}$I$_{2}$Cl$_{2}$, Br$_{32}$(8g) $\rightarrow$ At$_{28}$I$_{4}$ & 7,758,729,600 & 242,470,200 & 4253.500 & 4988.985 \\
ZrH$_{{20}}$C$_{{24}}$(N$_{{2}}$O$_{{5}}$)$_{{2}}$ & 2231784 & $P4_2/n$ (86) & 1$\times$2$\times$2 & Zr$_{8}$H$_{160}$C$_{192}$N$_{32}$O$_{80}$ & H$_{32}$(8g) $\rightarrow$ Fr$_{10}$Na$_{22}$ & 64,512,240 & 4,035,018 & 56.355 & 527.155 \\
CsInBr$_{{3}}$ & 4003085 & $I4/m$ (87) & 1$\times$1$\times$1 & Cs$_{20}$In$_{20}$Br$_{60}$ & Br$_{8}$(8h) $\rightarrow$ I$_{2}$Cl$_{1}$F$_{5}$, Br$_{8}$(8h) $\rightarrow$ At$_{4}$I$_{1}$Ts$_{3}$, Cs$_{16}$(16i) $\rightarrow$ Cs$_{1}$Li$_{15}$ & 752,640 & 47,040 & 0.960 & 30.280 \\
Sr$_{{2}}$NiWO$_{{6}}$ & 1526460 & $I4/m$ (87) & 3$\times$1$\times$1 & Sr$_{12}$Ni$_{6}$W$_{6}$O$_{36}$ & O$_{12}$(4e) $\rightarrow$ Po$_{3}$Te$_{3}$S$_{4}$O$_{2}$ & 277,200 & 11,616 & 0.535 & 1.935 \\
Ba$_{{8}}$SrPb$_{{24}}$(Cl$_{{3}}$O$_{{4}}$)$_{{6}}$ & 7700866 & $I4/m$ (87) & 1$\times$1$\times$1 & Ba$_{16}$Sr$_{2}$Pb$_{48}$Cl$_{36}$O$_{48}$ & O$_{16}$(16i) $\rightarrow$ Se$_{2}$S$_{1}$O$_{13}$, Cl$_{8}$(8h) $\rightarrow$ At$_{2}$I$_{6}$ & 47,040 & 2,940 & 0.630 & 2.180 \\
H$_{{2}}$C$_{{2}}$IF$_{{3}}$ & 7122659 & $I4_1/a$ (88) & 1$\times$1$\times$1 & H$_{32}$C$_{32}$I$_{16}$F$_{48}$ & F$_{16}$(16f) $\rightarrow$ At$_{7}$Br$_{3}$Cl$_{3}$Ts$_{3}$ & 19,219,200 & 1,201,200 & 8.295 & 14.675 \\
PbWO$_{{4}}$ & 9009813 & $I4_1/a$ (88) & 3$\times$2$\times$2 & Pb$_{48}$W$_{48}$O$_{192}$ & W$_{48}$(4b) $\rightarrow$ Cr$_{42}$W$_{6}$ & 12,271,512 & 129,105 & 130.295 & 11.065 \\
K$_{{3}}$UF$_{{7}}$ & 2311030 & $I4_1/a$ (88) & 1$\times$3$\times$1 & K$_{72}$U$_{24}$F$_{168}$ & U$_{24}$(8e) $\rightarrow$ Ac$_{6}$Bk$_{18}$ & 134,596 & 5,900 & 1.955 & 1.840 \\
SiO$_{{2}}$ & 9016249 & $P4_12_12$ (92) & 1$\times$3$\times$2 & Si$_{24}$O$_{48}$ & Si$_{24}$(4a) $\rightarrow$ Sn$_{14}$C$_{10}$ & 1,961,256 & 82,016 & 1.515 & 15.600 \\
SrH$_{{2}}$(CO$_{{2}}$)$_{{2}}$ & 2104412 & $P4_12_12$ (92) & 1$\times$1$\times$2 & Sr$_{8}$H$_{16}$C$_{16}$O$_{32}$ & C$_{16}$(8b) $\rightarrow$ Fl$_{1}$Sn$_{3}$Ge$_{11}$C$_{1}$, Sr$_{8}$(4a) $\rightarrow$ Ba$_{3}$Ra$_{1}$Sr$_{2}$Be$_{2}$ & 146,764,800 & 9,172,800 & 51.205 & 562.295 \\
Y$_{{2}}$Ge$_{{2}}$O$_{{7}}$ & 1563641 & $P4_12_12$ (92) & 1$\times$3$\times$1 & Y$_{24}$Ge$_{24}$O$_{84}$ & O$_{12}$(4a) $\rightarrow$ Se$_{2}$S$_{5}$Lv$_{5}$ & 16,632 & 1,386 & 0.570 & 1.250 \\
GdH$_{{3}}$C$_{{9}}$O$_{{7}}$ & 7206530 & $P4_322$ (95) & 1$\times$2$\times$2 & Gd$_{16}$H$_{48}$C$_{144}$O$_{112}$ & C$_{32}$(8d) $\rightarrow$ Si$_{5}$Sn$_{27}$ & 201,376 & 12,586 & 1.250 & 2.170 \\
ZnFeP$_{{2}}$H$_{{10}}$(C$_{{5}}$O$_{{2}}$)$_{{2}}$ & 7048681 & $P4_322$ (95) & 1$\times$1$\times$2 & Zn$_{8}$Fe$_{8}$P$_{16}$H$_{80}$C$_{80}$O$_{32}$ & H$_{16}$(8d) $\rightarrow$ Na$_{1}$Li$_{1}$H$_{14}$, C$_{16}$(8d) $\rightarrow$ C$_{13}$Fl$_{3}$ & 134,400 & 8,400 & 0.810 & 3.020 \\
TiMn$_{{2}}$O$_{{4}}$ & 1008093 & $P4_322$ (95) & 2$\times$3$\times$1 & Ti$_{24}$Mn$_{48}$O$_{96}$ & O$_{48}$(8d) $\rightarrow$ Te$_{1}$O$_{47}$, Ti$_{24}$(4b) $\rightarrow$ Zr$_{6}$Ti$_{18}$ & 6,460,608 & 269,192 & 6.275 & 16.760 \\
Na$_{{5}}$Al(HO)$_{{8}}$ & 8104097 & $P4_32_12$ (96) & 1$\times$1$\times$2 & Na$_{40}$Al$_{8}$H$_{64}$O$_{64}$ & H$_{16}$(8b) $\rightarrow$ Fr$_{1}$Rb$_{12}$H$_{3}$, O$_{16}$(8b) $\rightarrow$ Se$_{11}$Lv$_{3}$O$_{2}$ & 317,990,400 & 19,874,400 & 201.840 & 291.040 \\
NiSO$_{{10}}$ & 9011265 & $P4_32_12$ (96) & 2$\times$2$\times$1 & Ni$_{16}$S$_{16}$O$_{160}$ & O$_{32}$(8b) $\rightarrow$ Po$_{30}$Te$_{2}$, Ni$_{16}$(4a) $\rightarrow$ Ds$_{3}$Ni$_{8}$Pd$_{1}$Pt$_{4}$ & 1,787,385,600 & 55,858,080 & 845.840 & 344.660 \\
HCN & 4500027 & $P4_32_12$ (96) & 1$\times$1$\times$3 & H$_{84}$C$_{84}$N$_{84}$ & N$_{24}$(8b) $\rightarrow$ Sb$_{4}$As$_{18}$P$_{2}$ & 2,018,940 & 84,480 & 2.275 & 2.780 \\
ReH$_{{30}}$C$_{{22}}$N$_{{4}}$ClO$_{{2}}$ & 4312052 & $I422$ (97) & 2$\times$1$\times$1 & Re$_{8}$H$_{240}$C$_{176}$N$_{32}$Cl$_{8}$O$_{16}$ & C$_{16}$(8g) $\rightarrow$ Sn$_{2}$Ge$_{3}$Pb$_{2}$C$_{9}$ & 2,402,400 & 150,150 & 3.215 & 5.495 \\
VH$_{{4}}$C$_{{8}}$O$_{{5}}$ & 4135627 & $I4_122$ (98) & 1$\times$2$\times$1 & V$_{16}$H$_{64}$C$_{128}$O$_{80}$ & H$_{16}$(8f) $\rightarrow$ Rb$_{11}$Li$_{5}$, O$_{32}$(16g) $\rightarrow$ Lv$_{28}$Po$_{1}$Te$_{1}$O$_{2}$ & 1,884,879,360 & 117,804,960 & 1387.790 & 6540.470 \\
TiPbO$_{{3}}$ & 2107524 & $P4mm$ (99) & 1$\times$2$\times$3 & Ti$_{6}$Pb$_{6}$O$_{18}$ & Pb$_{6}$(1a) $\rightarrow$ Sn$_{2}$C$_{4}$, O$_{12}$(2c) $\rightarrow$ Po$_{1}$Te$_{7}$Se$_{2}$O$_{2}$ & 356,400 & 30,564 & 0.620 & 6.550 \\
CuH$_{{4}}$Pb$_{{2}}$(ClO$_{{2}}$)$_{{2}}$ & 9004395 & $P4mm$ (99) & 1$\times$3$\times$1 & Cu$_{3}$H$_{12}$Pb$_{6}$Cl$_{6}$O$_{12}$ & Pb$_{6}$(2c) $\rightarrow$ Si$_{1}$Sn$_{1}$Ge$_{3}$Fl$_{1}$, H$_{12}$(4d) $\rightarrow$ Fr$_{7}$Na$_{3}$Li$_{2}$ & 950,400 & 79,200 & 0.760 & 7.430 \\
TiPbO$_{{3}}$ & 9011190 & $P4mm$ (99) & 3$\times$1$\times$3 & Ti$_{9}$Pb$_{9}$O$_{27}$ & O$_{9}$(1b) $\rightarrow$ Lv$_{3}$S$_{6}$, Pb$_{9}$(1a) $\rightarrow$ Si$_{3}$Sn$_{3}$Pb$_{3}$, Ti$_{9}$(1b) $\rightarrow$ Hf$_{4}$Ti$_{5}$ & 17,781,120 & 988,560 & 14.280 & 18.865 \\
V$_{{3}}$O$_{{10}}$ & 1526958 & $P4bm$ (100) & 1$\times$3$\times$2 & V$_{36}$O$_{120}$ & O$_{12}$(2b) $\rightarrow$ Po$_{9}$S$_{1}$O$_{2}$, O$_{12}$(2a) $\rightarrow$ Po$_{6}$Se$_{4}$O$_{2}$, V$_{12}$(2a) $\rightarrow$ Ta$_{10}$V$_{2}$ & 603,741,600 & 25,161,080 & 326.460 & 329.050 \\
LiMnVF$_{{6}}$ & 4030185 & $P4_2nm$ (102) & 3$\times$1$\times$1 & Li$_{6}$Mn$_{6}$V$_{6}$F$_{36}$ & Li$_{6}$(2a) $\rightarrow$ Fr$_{2}$Rb$_{1}$Na$_{1}$H$_{2}$, V$_{6}$(2a) $\rightarrow$ Nb$_{4}$Db$_{1}$V$_{1}$, F$_{12}$(4c) $\rightarrow$ At$_{1}$I$_{3}$Cl$_{5}$F$_{3}$ & 598,752,000 & 49,896,000 & 213.420 & 3487.510 \\
ZnH$_{{4}}$C$_{{10}}$(NCl$_{{4}}$)$_{{2}}$ & 7107904 & $P4_2nm$ (102) & 1$\times$1$\times$2 & Zn$_{4}$H$_{16}$C$_{40}$N$_{8}$Cl$_{32}$ & C$_{16}$(8d) $\rightarrow$ Si$_{11}$Sn$_{1}$Ge$_{2}$Pb$_{2}$, N$_{8}$(4c) $\rightarrow$ Bi$_{2}$Sb$_{4}$As$_{1}$N$_{1}$ & 110,073,600 & 6,879,600 & 52.710 & 397.725 \\
U & 2106190 & $P4_2nm$ (102) & 2$\times$2$\times$1 & U$_{120}$ & U$_{16}$(4c) $\rightarrow$ No$_{3}$Es$_{13}$, U$_{16}$(4c) $\rightarrow$ Pu$_{2}$Md$_{14}$ & 67,200 & 2,142 & 1.060 & 1.740 \\
MnH$_{{16}}$C$_{{24}}$(BrN$_{{4}}$)$_{{2}}$ & 7231801 & $P4nc$ (104) & 3$\times$1$\times$1 & Mn$_{6}$H$_{96}$C$_{144}$Br$_{12}$N$_{48}$ & C$_{24}$(8c) $\rightarrow$ Si$_{13}$Ge$_{5}$Fl$_{6}$ & 1,153,218,528 & 96,101,544 & 749.010 & 538.865 \\
Ba(GeP)$_{{2}}$ & 7222662 & $P4_2mc$ (105) & 1$\times$3$\times$1 & Ba$_{12}$Ge$_{24}$P$_{24}$ & Ba$_{6}$(2c) $\rightarrow$ Ba$_{1}$Ca$_{2}$Mg$_{3}$, Ba$_{6}$(2a) $\rightarrow$ Ba$_{3}$Ra$_{1}$Sr$_{1}$Be$_{1}$ & 7,200 & 1,200 & 0.450 & 3.050 \\
CrCN$_{{8}}$O$_{{7}}$ & 1534688 & $I4mm$ (107) & 2$\times$3$\times$2 & Cr$_{24}$C$_{24}$N$_{192}$O$_{168}$ & C$_{24}$(2a) $\rightarrow$ Sn$_{14}$Fl$_{8}$Ge$_{2}$ & 88,256,520 & 931,270 & 75.875 & 14.665 \\
LaFeGe$_{{3}}$ & 2204979 & $I4mm$ (107) & 1$\times$2$\times$3 & La$_{12}$Fe$_{12}$Ge$_{36}$ & Ge$_{24}$(4b) $\rightarrow$ Fl$_{19}$Ge$_{2}$Pb$_{3}$, La$_{12}$(2a) $\rightarrow$ Yb$_{2}$La$_{3}$Nd$_{7}$ & 3,366,316,800 & 140,642,880 & 3056.165 & 2306.325 \\
LaGa$_{{3}}$Cu & 4344611 & $I4mm$ (107) & 3$\times$2$\times$1 & La$_{12}$Ga$_{36}$Cu$_{12}$ & Cu$_{12}$(2a) $\rightarrow$ Cu$_{2}$Ag$_{6}$Au$_{2}$Rg$_{2}$ & 83,160 & 1,846 & 0.590 & 2.245 \\
Cr$_{{3}}$Pb$_{{5}}$F$_{{19}}$ & 2107206 & $I4cm$ (108) & 1$\times$1$\times$1 & Cr$_{12}$Pb$_{20}$F$_{76}$ & F$_{8}$(8c) $\rightarrow$ Cl$_{2}$F$_{6}$, F$_{8}$(8c) $\rightarrow$ Br$_{6}$Cl$_{2}$, Pb$_{16}$(16d) $\rightarrow$ Si$_{5}$Sn$_{4}$Ge$_{7}$ & 1,130,088,960 & 70,630,560 & 640.785 & 469.160 \\
Zn(H$_{{5}}$C$_{{2}}$)$_{{2}}$ & 1543059 & $I4_1md$ (109) & 1$\times$1$\times$3 & Zn$_{12}$H$_{120}$C$_{48}$ & C$_{24}$(8b) $\rightarrow$ Fl$_{20}$Sn$_{2}$Ge$_{1}$Pb$_{1}$, Zn$_{12}$(4a) $\rightarrow$ Hg$_{2}$Cn$_{2}$Zn$_{8}$ & 378,710,640 & 8,722,890 & 243.290 & 1338.070 \\
SrV$_{{2}}$(NiO$_{{4}}$)$_{{2}}$ & 2002120 & $I4_1cd$ (110) & 2$\times$1$\times$1 & Sr$_{16}$V$_{32}$Ni$_{32}$O$_{128}$ & Ni$_{32}$(16b) $\rightarrow$ Ni$_{16}$Pd$_{16}$ & 601,080,390 & 37,576,390 & 266.385 & 12643.570 \\
Be(BH$_{{4}}$)$_{{2}}$ & 4343675 & $I4_1cd$ (110) & 1$\times$1$\times$2 & Be$_{32}$B$_{64}$H$_{256}$ & H$_{32}$(16b) $\rightarrow$ Na$_{7}$Li$_{24}$H$_{1}$ & 84,146,400 & 2,629,575 & 57.850 & 71.095 \\
Ta & 2106748 & $P\bar42_1m$ (113) & 2$\times$2$\times$2 & Ta$_{240}$ & Ta$_{32}$(4e) $\rightarrow$ Ta$_{20}$Nb$_{12}$ & 225,792,840 & 3,534,424 & 126.290 & 728.615 \\
Ca$_{{2}}$MgSi$_{{2}}$O$_{{7}}$ & 9006448 & $P\bar42_1m$ (113) & 2$\times$2$\times$1 & Ca$_{16}$Mg$_{8}$Si$_{16}$O$_{56}$ & O$_{8}$(2c) $\rightarrow$ O$_{5}$Lv$_{1}$Te$_{2}$, O$_{32}$(8f) $\rightarrow$ Se$_{26}$O$_{6}$, Mg$_{8}$(2a) $\rightarrow$ Ba$_{1}$Ra$_{6}$Sr$_{1}$ & 8,525,454,336 & 266,420,448 & 4805.830 & 1665.130 \\
C$_{{5}}$(NO$_{{3}}$)$_{{4}}$ & 5900023 & $P\bar42_1c$ (114) & 1$\times$2$\times$1 & C$_{20}$N$_{16}$O$_{48}$ & C$_{16}$(8e) $\rightarrow$ Si$_{9}$Sn$_{2}$Fl$_{4}$Pb$_{1}$ & 1,201,200 & 150,150 & 0.770 & 6.775 \\
Na$_{{3}}$SbS$_{{4}}$ & 4518779 & $P\bar42_1c$ (114) & 3$\times$1$\times$2 & Na$_{36}$Sb$_{12}$S$_{48}$ & Na$_{24}$(4d) $\rightarrow$ Li$_{11}$H$_{13}$ & 2,496,144 & 104,972 & 1.855 & 28.120 \\
TaH$_{{16}}$C$_{{28}}$(S$_{{2}}$F$_{{3}}$)$_{{2}}$ & 4130198 & $P\bar42_1c$ (114) & 1$\times$3$\times$1 & Ta$_{6}$H$_{96}$C$_{168}$S$_{24}$F$_{36}$ & H$_{24}$(8e) $\rightarrow$ K$_{6}$Li$_{10}$H$_{8}$ & 5,889,651,768 & 490,820,484 & 4289.625 & 2607.485 \\
Sn$_{{3}}$Ru$_{{2}}$ & 1522877 & $P\bar4c2$ (116) & 2$\times$1$\times$2 & Sn$_{48}$Ru$_{32}$ & Ru$_{16}$(4i) $\rightarrow$ Os$_{8}$Ru$_{5}$Hs$_{2}$Fe$_{1}$ & 2,162,160 & 137,214 & 1.240 & 7.445 \\
Sr$_{{2}}$CuF$_{{6}}$ & 1539548 & $P\bar4b2$ (117) & 1$\times$2$\times$3 & Sr$_{48}$Cu$_{24}$F$_{144}$ & F$_{48}$(8i) $\rightarrow$ I$_{43}$Br$_{2}$F$_{3}$ & 17,123,040 & 713,460 & 10.595 & 14.885 \\
ZnSb$_{{2}}$ & 9015418 & $P\bar4n2$ (118) & 2$\times$2$\times$1 & Zn$_{8}$Sb$_{16}$ & Sb$_{16}$(4f) $\rightarrow$ Bi$_{3}$As$_{4}$P$_{1}$N$_{8}$ & 3,603,600 & 112,755 & 1.450 & 5.465 \\
Mn(BH$_{{4}}$)$_{{2}}$ & 4002641 & $P\bar4n2$ (118) & 2$\times$2$\times$2 & Mn$_{16}$B$_{32}$H$_{128}$ & Mn$_{16}$(2b) $\rightarrow$ Mn$_{6}$Tc$_{9}$Bh$_{1}$ & 80,080 & 1,327 & 7.850 & 1.850 \\
Cs$_{{2}}$In$_{{3}}$ & 1525490 & $I\bar4m2$ (119) & 3$\times$2$\times$3 & Cs$_{144}$In$_{216}$ & Cs$_{36}$(2d) $\rightarrow$ Cs$_{4}$K$_{30}$Rb$_{2}$ & 29,216,880 & 211,638 & 71.330 & 9.285 \\
Li$_{{5}}$Br$_{{3}}$O$_{{2}}$ & 8103749 & $I\bar4m2$ (119) & 1$\times$2$\times$2 & Li$_{40}$Br$_{24}$O$_{16}$ & Li$_{8}$(2b) $\rightarrow$ Fr$_{5}$Cs$_{1}$Na$_{1}$Li$_{1}$, Br$_{16}$(4e) $\rightarrow$ Ts$_{8}$At$_{5}$Br$_{3}$ & 242,161,920 & 15,161,160 & 182.825 & 1322.150 \\
AgP(XeF$_{{5}}$)$_{{2}}$ & 1509315 & $I\bar4c2$ (120) & 2$\times$2$\times$1 & Ag$_{16}$P$_{16}$Xe$_{32}$F$_{160}$ & Xe$_{32}$(8h) $\rightarrow$ Ne$_{31}$He$_{1}$, Ag$_{16}$(4a) $\rightarrow$ Cu$_{10}$Ag$_{1}$Au$_{4}$Rg$_{1}$ & 7,687,680 & 120,120 & 10.620 & 32.480 \\
RbAlF$_{{4}}$ & 9015064 & $I\bar4c2$ (120) & 3$\times$1$\times$1 & Rb$_{60}$Al$_{60}$F$_{240}$ & F$_{24}$(8h) $\rightarrow$ At$_{11}$I$_{1}$Br$_{12}$, Al$_{12}$(4d) $\rightarrow$ Tl$_{10}$B$_{2}$ & 2,141,691,552 & 89,237,148 & 1126.280 & 611.300 \\
CsCoF$_{{4}}$ & 1000491 & $I\bar4c2$ (120) & 1$\times$3$\times$1 & Cs$_{60}$Co$_{60}$F$_{240}$ & F$_{24}$(8g) $\rightarrow$ I$_{19}$Br$_{4}$Ts$_{1}$ & 212,520 & 9,086 & 2.895 & 2.245 \\
K$_{{3}}$CrO$_{{8}}$ & 4320923 & $I\bar42m$ (121) & 3$\times$1$\times$1 & K$_{18}$Cr$_{6}$O$_{48}$ & K$_{6}$(2b) $\rightarrow$ Cs$_{4}$Na$_{1}$H$_{1}$, O$_{24}$(8i) $\rightarrow$ S$_{5}$O$_{2}$Lv$_{17}$, Cr$_{6}$(2a) $\rightarrow$ Cr$_{2}$W$_{4}$ & 3,270,682,800 & 136,278,450 & 1640.370 & 1493.665 \\
CsCrH$_{{8}}$(NO$_{{4}}$)$_{{2}}$ & 4118671 & $I\bar42m$ (121) & 1$\times$2$\times$1 & Cs$_{4}$Cr$_{4}$H$_{32}$N$_{8}$O$_{32}$ & O$_{16}$(8i) $\rightarrow$ Po$_{1}$Se$_{9}$S$_{1}$O$_{5}$, N$_{8}$(4d) $\rightarrow$ Mc$_{2}$Bi$_{1}$Sb$_{2}$P$_{3}$ & 807,206,400 & 50,450,400 & 320.080 & 2468.135 \\
CsCrH$_{{8}}$(NO$_{{4}}$)$_{{2}}$ & 4105794 & $I\bar42m$ (121) & 2$\times$2$\times$2 & Cs$_{16}$Cr$_{16}$H$_{128}$N$_{32}$O$_{128}$ & Cs$_{16}$(2a) $\rightarrow$ Cs$_{9}$Rb$_{4}$Na$_{3}$ & 400,400 & 3,607 & 42.630 & 1.825 \\
NaPN$_{{2}}$ & 1537232 & $I\bar42d$ (122) & 1$\times$3$\times$1 & Na$_{12}$P$_{12}$N$_{24}$ & Na$_{12}$(4b) $\rightarrow$ Cs$_{5}$K$_{7}$, P$_{12}$(4a) $\rightarrow$ Bi$_{1}$Sb$_{1}$As$_{9}$Mc$_{1}$ & 1,045,440 & 43,680 & 0.785 & 7.170 \\
RbPO$_{{4}}$ & 1530664 & $I\bar42d$ (122) & 1$\times$2$\times$1 & Rb$_{8}$P$_{8}$O$_{32}$ & O$_{32}$(16e) $\rightarrow$ Po$_{1}$Se$_{1}$S$_{28}$O$_{2}$ & 431,520 & 26,970 & 0.640 & 6.035 \\
GaCuS$_{{2}}$ & 9009928 & $I\bar42d$ (122) & 1$\times$3$\times$1 & Ga$_{12}$Cu$_{12}$S$_{24}$ & Cu$_{12}$(4a) $\rightarrow$ Rg$_{6}$Cu$_{1}$Ag$_{2}$Au$_{3}$, Ga$_{12}$(4b) $\rightarrow$ Al$_{7}$B$_{5}$ & 43,908,480 & 1,830,560 & 13.660 & 15.940 \\
YbBi$_{{2}}$IO$_{{4}}$ & 1526555 & $P4/mmm$ (123) & 2$\times$1$\times$2 & Yb$_{4}$Bi$_{8}$I$_{4}$O$_{16}$ & Bi$_{8}$(2h) $\rightarrow$ Bi$_{1}$As$_{2}$P$_{2}$N$_{3}$, I$_{4}$(1b) $\rightarrow$ At$_{1}$Br$_{3}$, Yb$_{4}$(1a) $\rightarrow$ Sm$_{3}$Eu$_{1}$ & 26,880 & 1,680 & 0.420 & 5.020 \\
FePt & 9004222 & $P4/mmm$ (123) & 2$\times$3$\times$3 & Fe$_{18}$Pt$_{18}$ & Fe$_{18}$(1a) $\rightarrow$ Fe$_{4}$Os$_{5}$Ru$_{9}$ & 6,126,120 & 85,830 & 4.690 & 3.110 \\
Nb$_{{4}}$CoP & 1533943 & $P4/mcc$ (124) & 1$\times$1$\times$2 & Nb$_{16}$Co$_{4}$P$_{4}$ & Nb$_{16}$(8m) $\rightarrow$ Ta$_{5}$Nb$_{1}$V$_{9}$Db$_{1}$, Co$_{4}$(2a) $\rightarrow$ Mt$_{1}$Rh$_{3}$, P$_{4}$(2c) $\rightarrow$ N$_{1}$Mc$_{1}$Sb$_{1}$P$_{1}$ & 46,126,080 & 1,441,440 & 17.165 & 211.875 \\
Cd(AuF$_{{4}}$)$_{{2}}$ & 1510373 & $P4/mcc$ (124) & 2$\times$2$\times$3 & Cd$_{24}$Au$_{48}$F$_{192}$ & Cd$_{24}$(2a) $\rightarrow$ Zn$_{6}$Cd$_{1}$Hg$_{13}$Cn$_{4}$ & 5,766,092,640 & 60,225,424 & 5461.450 & 1399.010 \\
CuBH$_{{9}}$C$_{{8}}$(N$_{{2}}$F$_{{3}}$)$_{{2}}$ & 7101571 & $P4/nbm$ (125) & 1$\times$1$\times$1 & Cu$_{2}$B$_{2}$H$_{18}$C$_{16}$N$_{8}$F$_{12}$ & F$_{8}$(8m) $\rightarrow$ Cl$_{3}$F$_{5}$, C$_{16}$(16n) $\rightarrow$ Si$_{6}$Sn$_{4}$Ge$_{6}$ & 94,174,080 & 5,886,720 & 56.965 & 36.235 \\
PuGa$_{{6}}$ & 2310189 & $P4/nbm$ (125) & 1$\times$2$\times$2 & Pu$_{8}$Ga$_{48}$ & Ga$_{16}$(4g) $\rightarrow$ Nh$_{5}$In$_{10}$Ga$_{1}$ & 48,048 & 1,603 & 0.565 & 1.375 \\
CuBH$_{{9}}$C$_{{8}}$(N$_{{2}}$F$_{{3}}$)$_{{2}}$ & 4333233 & $P4/nbm$ (125) & 1$\times$2$\times$1 & Cu$_{4}$B$_{4}$H$_{36}$C$_{32}$N$_{16}$F$_{24}$ & N$_{16}$(8j) $\rightarrow$ Bi$_{2}$Sb$_{4}$As$_{6}$N$_{4}$, Cu$_{4}$(2b) $\rightarrow$ Cu$_{1}$Rg$_{2}$Ag$_{1}$, H$_{4}$(2a) $\rightarrow$ Rb$_{1}$K$_{1}$Na$_{1}$Li$_{1}$ & 7,264,857,600 & 454,083,840 & 3187.690 & 38416.610 \\
K$_{{3}}$S$_{{5}}$O$_{{14}}$F & 2004310 & $P4/mbm$ (127) & 1$\times$3$\times$1 & K$_{18}$S$_{30}$O$_{84}$F$_{6}$ & St$_{24}$(8j) $\rightarrow$ Te$_{1}$Se$_{23}$, O$_{24}$(8j) $\rightarrow$ Po$_{3}$Te$_{2}$O$_{19}$ & 10,200,960 & 850,080 & 13.235 & 15.145 \\
Pb$_{{2}}$CCl$_{{2}}$O$_{{3}}$ & 9009573 & $P4/mbm$ (127) & 3$\times$1$\times$2 & Pb$_{48}$C$_{24}$Cl$_{48}$O$_{72}$ & Cl$_{24}$(4h) $\rightarrow$ Br$_{12}$Ts$_{12}$ & 2,704,156 & 113,258 & 3.970 & 46.345 \\
Sc$_{{5}}$(Co$_{{2}}$Si$_{{5}}$)$_{{2}}$ & 2107392 & $P4/mbm$ (127) & 2$\times$1$\times$2 & Sc$_{40}$Co$_{32}$Si$_{80}$ & Si$_{16}$(4g) $\rightarrow$ Sn$_{5}$Pb$_{9}$Fl$_{1}$Ge$_{1}$ & 480,480 & 30,030 & 1.100 & 3.510 \\
H$_{{6}}$Pt(NCl)$_{{2}}$ & 7240938 & $P4/mnc$ (128) & 1$\times$1$\times$3 & H$_{72}$Pt$_{12}$N$_{24}$Cl$_{24}$ & Cl$_{24}$(8h) $\rightarrow$ Ts$_{6}$Br$_{18}$, Pt$_{6}$(2a) $\rightarrow$ Ds$_{1}$Ni$_{1}$Pd$_{4}$ & 4,037,880 & 84,466 & 3.510 & 6.900 \\
H$_{{10}}$PtC$_{{2}}$(NCl)$_{{2}}$ & 7240953 & $P4/mnc$ (128) & 1$\times$3$\times$1 & H$_{120}$Pt$_{12}$C$_{24}$N$_{24}$Cl$_{24}$ & C$_{24}$(8h) $\rightarrow$ Si$_{7}$Pb$_{2}$Fl$_{15}$ & 47,070,144 & 3,922,512 & 40.885 & 47.775 \\
FeSb$_{{2}}$C$_{{6}}$(OF$_{{2}}$)$_{{6}}$ & 4116488 & $P4/mnc$ (128) & 1$\times$1$\times$1 & Fe$_{2}$Sb$_{4}$C$_{12}$O$_{12}$F$_{24}$ & Sb$_{4}$(4d) $\rightarrow$ Mc$_{1}$N$_{3}$, C$_{8}$(8h) $\rightarrow$ Si$_{2}$Sn$_{2}$Ge$_{2}$C$_{2}$, O$_{8}$(8h) $\rightarrow$ Te$_{5}$Se$_{3}$ & 564,480 & 35,280 & 0.690 & 7.940 \\
UTeO & 1535734 & $P4/nmm$ (129) & 2$\times$1$\times$2 & U$_{8}$Te$_{8}$O$_{8}$ & O$_{8}$(2a) $\rightarrow$ S$_{2}$O$_{2}$Lv$_{2}$Po$_{2}$, U$_{8}$(2c) $\rightarrow$ Am$_{6}$Th$_{1}$U$_{1}$ & 141,120 & 8,928 & 0.465 & 11.390 \\
RbLiS & 7223669 & $P4/nmm$ (129) & 1$\times$1$\times$2 & Rb$_{4}$Li$_{4}$S$_{4}$ & S$_{4}$(2c) $\rightarrow$ Se$_{1}$S$_{1}$Lv$_{1}$Po$_{1}$, Li$_{4}$(2a) $\rightarrow$ K$_{1}$Na$_{1}$Li$_{1}$H$_{1}$, Rb$_{4}$(2c) $\rightarrow$ Fr$_{1}$Rb$_{1}$Li$_{1}$H$_{1}$ & 13,824 & 1,728 & 0.390 & 27.715 \\
LaClO & 9009170 & $P4/nmm$ (129) & 2$\times$2$\times$1 & La$_{8}$Cl$_{8}$O$_{8}$ & La$_{8}$(2c) $\rightarrow$ Tb$_{5}$Pm$_{1}$Nd$_{1}$Sm$_{1}$, Cl$_{8}$(2c) $\rightarrow$ I$_{1}$Ts$_{1}$Br$_{1}$Cl$_{5}$ & 112,896 & 1,854 & 0.455 & 49.360 \\
BaFe(Si$_{{2}}$O$_{{5}}$)$_{{2}}$ & 9000879 & $P4/ncc$ (130) & 2$\times$2$\times$1 & Ba$_{16}$Fe$_{16}$Si$_{64}$O$_{160}$ & O$_{32}$(8f) $\rightarrow$ Se$_{22}$S$_{10}$ & 64,512,240 & 1,011,568 & 49.460 & 133.515 \\
H$_{{6}}$Pt(CS)$_{{4}}$ & 4306371 & $P4/ncc$ (130) & 1$\times$2$\times$2 & H$_{192}$Pt$_{32}$C$_{128}$S$_{128}$ & Pt$_{16}$(4c) $\rightarrow$ Ds$_{3}$Ni$_{7}$Pd$_{6}$ & 960,960 & 30,676 & 8.050 & 1.890 \\
Gd$_{{5}}$Ga$_{{3}}$ & 1528253 & $P4/ncc$ (130) & 3$\times$1$\times$3 & Gd$_{180}$Ga$_{108}$ & Ga$_{36}$(4c) $\rightarrow$ B$_{30}$Nh$_{3}$Al$_{2}$Tl$_{1}$ & 116,867,520 & 1,630,156 & 90.880 & 89.475 \\
Cu(BiO$_{{2}}$)$_{{2}}$ & 1008474 & $P4/ncc$ (130) & 2$\times$1$\times$1 & Cu$_{8}$Bi$_{16}$O$_{32}$ & O$_{32}$(16g) $\rightarrow$ Po$_{24}$Te$_{1}$S$_{7}$ & 84,146,400 & 5,259,150 & 34.415 & 144.025 \\
CaCr(Si$_{{2}}$O$_{{5}}$)$_{{2}}$ & 9000935 & $P4/ncc$ (130) & 2$\times$2$\times$1 & Ca$_{16}$Cr$_{16}$Si$_{64}$O$_{160}$ & Si$_{64}$(16g) $\rightarrow$ Sn$_{59}$Ge$_{5}$ & 7,624,512 & 119,133 & 15.555 & 9.535 \\
Cu$_{{2}}$SiH$_{{16}}$(C$_{{14}}$O$_{{5}}$)$_{{2}}$ & 4502023 & $P4_2/mmc$ (131) & 1$\times$2$\times$1 & Cu$_{8}$Si$_{4}$H$_{64}$C$_{112}$O$_{40}$ & C$_{32}$(16r) $\rightarrow$ Sn$_{28}$Pb$_{1}$Fl$_{3}$, O$_{8}$(4m) $\rightarrow$ S$_{1}$O$_{3}$Lv$_{4}$ & 40,275,200 & 2,517,200 & 28.230 & 90.725 \\
Cs$_{{2}}$Ti(CuSe$_{{2}}$)$_{{2}}$ & 4319683 & $P4_2/mcm$ (132) & 2$\times$1$\times$1 & Cs$_{8}$Ti$_{4}$Cu$_{8}$Se$_{16}$ & Cs$_{8}$(4i) $\rightarrow$ K$_{1}$Na$_{7}$, Cu$_{8}$(4e) $\rightarrow$ Rg$_{3}$Cu$_{1}$Ag$_{3}$Au$_{1}$ & 8,960 & 560 & 0.400 & 2.630 \\
MnTe$_{{2}}$O$_{{5}}$ & 1528174 & $P4_2/nbc$ (133) & 2$\times$1$\times$2 & Mn$_{32}$Te$_{64}$O$_{160}$ & O$_{32}$(8j) $\rightarrow$ Lv$_{28}$Se$_{3}$S$_{1}$ & 143,840 & 4,495 & 3.970 & 1.710 \\
Ni(SbO$_{{2}}$)$_{{2}}$ & 1534446 & $P4_2/mbc$ (135) & 1$\times$2$\times$1 & Ni$_{8}$Sb$_{16}$O$_{32}$ & O$_{16}$(8h) $\rightarrow$ Po$_{1}$Te$_{10}$O$_{5}$ & 48,048 & 6,006 & 0.455 & 1.355 \\
Co$_{{6}}$Te$_{{3}}$(ClO$_{{6}}$)$_{{2}}$ & 1535058 & $P4_2/mbc$ (135) & 1$\times$3$\times$1 & Co$_{72}$Te$_{36}$Cl$_{24}$O$_{144}$ & O$_{24}$(8g) $\rightarrow$ Se$_{18}$S$_{2}$O$_{4}$ & 2,018,940 & 84,535 & 2.990 & 2.910 \\
H$_{{4}}$C$_{{3}}$SN$_{{2}}$O$_{{3}}$ & 7050589 & $P4_2/mbc$ (135) & 1$\times$1$\times$1 & H$_{32}$C$_{24}$S$_{8}$N$_{16}$O$_{24}$ & O$_{8}$(8h) $\rightarrow$ Te$_{3}$Se$_{4}$O$_{1}$, N$_{16}$(16i) $\rightarrow$ Bi$_{13}$Sb$_{1}$As$_{1}$N$_{1}$ & 940,800 & 58,800 & 0.990 & 27.660 \\
Co(SbO$_{{3}}$)$_{{2}}$ & 1530639 & $P4_2/mnm$ (136) & 1$\times$2$\times$1 & Co$_{4}$Sb$_{8}$O$_{24}$ & Co$_{4}$(2a) $\rightarrow$ Co$_{3}$Rh$_{1}$, O$_{8}$(4f) $\rightarrow$ S$_{2}$Lv$_{2}$Po$_{1}$Se$_{3}$ & 6,720 & 840 & 0.400 & 1.625 \\
Gd$_{{2}}$Fe$_{{14}}$B & 1511139 & $P4_2/mnm$ (136) & 1$\times$1$\times$2 & Gd$_{16}$Fe$_{112}$B$_{8}$ & Fe$_{16}$(8j) $\rightarrow$ Fe$_{8}$Ru$_{3}$Os$_{3}$Hs$_{2}$ & 7,207,200 & 227,374 & 5.820 & 6.795 \\
CuN$_{{2}}$(Cl$_{{2}}$O)$_{{2}}$ & 9008016 & $P4_2/mnm$ (136) & 2$\times$1$\times$3 & Cu$_{12}$N$_{24}$Cl$_{48}$O$_{24}$ & O$_{24}$(4e) $\rightarrow$ Lv$_{7}$Po$_{17}$ & 346,104 & 7,589 & 0.990 & 2.155 \\
MgP$_{{2}}$(H$_{{8}}$O$_{{5}}$)$_{{2}}$ & 2202040 & $P4_2/nmc$ (137) & 1$\times$3$\times$1 & Mg$_{6}$P$_{12}$H$_{96}$O$_{60}$ & P$_{12}$(4d) $\rightarrow$ As$_{7}$P$_{5}$, H$_{24}$(8g) $\rightarrow$ Cs$_{2}$K$_{1}$Na$_{21}$ & 4,809,024 & 224,792 & 3.995 & 15.950 \\
Np(BH$_{{4}}$)$_{{4}}$ & 4124316 & $P4_2/nmc$ (137) & 1$\times$1$\times$2 & Np$_{4}$B$_{16}$H$_{64}$ & B$_{16}$(8g) $\rightarrow$ Al$_{1}$In$_{8}$Nh$_{7}$ & 102,960 & 3,379 & 0.760 & 1.735 \\
ZnB$_{{8}}$(H$_{{2}}$N)$_{{4}}$ & 4331453 & $P4_2/nmc$ (137) & 1$\times$1$\times$1 & Zn$_{2}$B$_{16}$H$_{16}$N$_{8}$ & H$_{8}$(8g) $\rightarrow$ Fr$_{2}$Rb$_{1}$K$_{2}$H$_{3}$, H$_{8}$(8g) $\rightarrow$ Cs$_{3}$Na$_{5}$ & 94,080 & 5,964 & 0.450 & 2.755 \\
K$_{{2}}$ZnF$_{{4}}$ & 8103552 & $I4/mmm$ (139) & 1$\times$3$\times$1 & K$_{12}$Zn$_{6}$F$_{24}$ & Zn$_{6}$(2a) $\rightarrow$ Cd$_{5}$Hg$_{1}$, F$_{12}$(4c) $\rightarrow$ I$_{4}$Ts$_{7}$Br$_{1}$, K$_{12}$(4e) $\rightarrow$ Cs$_{2}$Rb$_{10}$ & 1,568,160 & 71,568 & 1.935 & 17.360 \\
Pr(NiSb)$_{{2}}$ & 1538982 & $I4/mmm$ (139) & 2$\times$1$\times$2 & Pr$_{8}$Ni$_{16}$Sb$_{16}$ & Sb$_{16}$(4e) $\rightarrow$ Sb$_{12}$P$_{4}$, Pr$_{8}$(2a) $\rightarrow$ Yb$_{2}$Ce$_{3}$Nd$_{1}$Dy$_{2}$ & 3,057,600 & 96,404 & 2.475 & 5.920 \\
TiGa$_{{3}}$ & 1523053 & $I4/mmm$ (139) & 2$\times$3$\times$1 & Ti$_{12}$Ga$_{36}$ & Ga$_{12}$(2b) $\rightarrow$ Al$_{4}$Tl$_{8}$, Ti$_{12}$(2a) $\rightarrow$ Ti$_{5}$Rf$_{7}$ & 392,040 & 8,503 & 0.870 & 2.785 \\
Tl$_{{2}}$Pd & 1524515 & $I4/mcm$ (140) & 2$\times$1$\times$2 & Tl$_{32}$Pd$_{16}$ & Pd$_{16}$(4a) $\rightarrow$ Pt$_{5}$Ds$_{1}$Ni$_{9}$Pd$_{1}$ & 480,480 & 7,957 & 0.785 & 3.820 \\
Sr$_{{5}}$Si$_{{3}}$ & 8101453 & $I4/mcm$ (140) & 1$\times$2$\times$1 & Sr$_{40}$Si$_{24}$ & Sr$_{32}$(16l) $\rightarrow$ Ra$_{1}$Mg$_{4}$Be$_{27}$ & 1,006,880 & 31,465 & 0.995 & 2.690 \\
Ca(BeN)$_{{2}}$ & 1535033 & $I4/mcm$ (140) & 1$\times$3$\times$1 & Ca$_{12}$Be$_{24}$N$_{24}$ & N$_{24}$(8h) $\rightarrow$ Bi$_{10}$As$_{14}$ & 1,961,256 & 82,214 & 1.925 & 16.500 \\
ThSi$_{{2}}$ & 1539856 & $I4_1/amd$ (141) & 3$\times$1$\times$1 & Th$_{12}$Si$_{24}$ & Th$_{12}$(4a) $\rightarrow$ No$_{4}$Cf$_{6}$U$_{2}$ & 13,860 & 626 & 0.475 & 1.290 \\
NaGdO$_{{2}}$ & 1533708 & $I4_1/amd$ (141) & 2$\times$1$\times$1 & Na$_{8}$Gd$_{8}$O$_{16}$ & Na$_{8}$(4b) $\rightarrow$ Rb$_{7}$Li$_{1}$, Gd$_{8}$(4a) $\rightarrow$ Ce$_{3}$Sm$_{3}$Eu$_{1}$Er$_{1}$ & 8,960 & 584 & 0.410 & 2.475 \\
SmCrO$_{{4}}$ & 1008664 & $I4_1/amd$ (141) & 2$\times$2$\times$1 & Sm$_{16}$Cr$_{16}$O$_{64}$ & Sm$_{16}$(4a) $\rightarrow$ Ce$_{9}$Nd$_{7}$, Cr$_{16}$(4b) $\rightarrow$ Sg$_{4}$Cr$_{12}$ & 20,820,800 & 166,873 & 14.445 & 4.810 \\
In$_{{5}}$S$_{{9}}$ & 4113422 & $I4_1/acd$ (142) & 1$\times$1$\times$1 & In$_{80}$S$_{144}$ & S$_{16}$(16e) $\rightarrow$ Te$_{9}$S$_{3}$Lv$_{4}$, S$_{32}$(32g) $\rightarrow$ Lv$_{31}$Se$_{1}$ & 12,812,800 & 400,400 & 9.170 & 10.180 \\
CuH$_{{2}}$Pb$_{{2}}$I$_{{2}}$BrO$_{{2}}$ & 7205491 & $I4_1/acd$ (142) & 1$\times$1$\times$1 & Cu$_{16}$H$_{32}$Pb$_{32}$I$_{32}$Br$_{16}$O$_{32}$ & H$_{32}$(32g) $\rightarrow$ Fr$_{1}$Rb$_{1}$Na$_{28}$H$_{2}$ & 431,520 & 13,485 & 1.540 & 5.465 \\
CsSn & 8101632 & $I4_1/acd$ (142) & 1$\times$2$\times$2 & Cs$_{128}$Sn$_{128}$ & Sn$_{128}$(32g) $\rightarrow$ Si$_{1}$Pb$_{125}$C$_{1}$Fl$_{1}$ & 2,048,256 & 32,004 & 16.955 & 231.130 \\
Ca$_{{6}}$Si$_{{2}}$H$_{{6}}$O$_{{13}}$ & 9012620 & $P3$ (143) & 1$\times$2$\times$2 & Ca$_{48}$Si$_{16}$H$_{48}$O$_{104}$ & Ca$_{12}$(3d) $\rightarrow$ Ra$_{6}$Sr$_{3}$Ca$_{3}$ & 18,480 & 4,620 & 0.470 & 1.305 \\
Eu$_{{3}}$BWO$_{{9}}$ & 1511117 & $P3$ (143) & 3$\times$2$\times$1 & Eu$_{36}$B$_{12}$W$_{12}$O$_{108}$ & O$_{18}$(3d) $\rightarrow$ Po$_{8}$Te$_{8}$S$_{1}$O$_{1}$ & 3,938,220 & 656,370 & 2.490 & 33.510 \\
HoCoH$_{{15}}$C$_{{21}}$(NO$_{{5}}$)$_{{3}}$ & 7220294 & $P3$ (143) & 1$\times$2$\times$1 & Ho$_{2}$Co$_{2}$H$_{30}$C$_{42}$N$_{6}$O$_{30}$ & C$_{6}$(3d) $\rightarrow$ Sn$_{1}$Pb$_{2}$C$_{1}$Fl$_{2}$, H$_{6}$(3d) $\rightarrow$ Cs$_{1}$Rb$_{1}$K$_{3}$Li$_{1}$, Co$_{2}$(1b) $\rightarrow$ Mt$_{1}$Co$_{1}$ & 43,200 & 21,600 & 0.405 & 13.455 \\
H$_{{9}}$C$_{{10}}$BrO$_{{4}}$ & 4119842 & $P3_1$ (144) & 1$\times$3$\times$1 & H$_{81}$C$_{90}$Br$_{9}$O$_{36}$ & O$_{9}$(3a) $\rightarrow$ Se$_{2}$S$_{1}$Lv$_{1}$Te$_{5}$ & 1,512 & 504 & 0.415 & 1.290 \\
PrGeBO$_{{5}}$ & 1511175 & $P3_1$ (144) & 3$\times$1$\times$1 & Pr$_{9}$Ge$_{9}$B$_{9}$O$_{45}$ & O$_{9}$(3a) $\rightarrow$ Po$_{3}$Se$_{6}$, O$_{9}$(3a) $\rightarrow$ Te$_{6}$Lv$_{1}$Po$_{2}$, Ge$_{9}$(3a) $\rightarrow$ Pb$_{5}$Fl$_{4}$ & 2,667,168 & 889,056 & 1.200 & 10.195 \\
H$_{{20}}$C$_{{13}}$O$_{{4}}$ & 4134877 & $P3_1$ (144) & 2$\times$1$\times$1 & H$_{120}$C$_{78}$O$_{24}$ & C$_{6}$(3a) $\rightarrow$ Si$_{2}$Sn$_{2}$Ge$_{2}$, H$_{6}$(3a) $\rightarrow$ Na$_{2}$Li$_{3}$H$_{1}$ & 5,400 & 2,700 & 0.415 & 1.660 \\
H$_{{5}}$C$_{{2}}$NO$_{{2}}$ & 4037662 & $P3_1$ (144) & 1$\times$2$\times$2 & H$_{60}$C$_{24}$N$_{12}$O$_{24}$ & O$_{12}$(3a) $\rightarrow$ Lv$_{11}$Te$_{1}$, H$_{12}$(3a) $\rightarrow$ Cs$_{9}$K$_{3}$ & 2,640 & 660 & 0.430 & 1.250 \\
H$_{{6}}$C$_{{6}}$IN & 2205631 & $P3_2$ (145) & 2$\times$1$\times$3 & H$_{108}$C$_{108}$I$_{18}$N$_{18}$ & C$_{18}$(3a) $\rightarrow$ Si$_{10}$Ge$_{6}$Pb$_{2}$ & 1,225,224 & 204,288 & 1.210 & 4.365 \\
H$_{{15}}$C$_{{16}}$NO$_{{3}}$ & 1546109 & $P3_2$ (145) & 2$\times$1$\times$1 & H$_{90}$C$_{96}$N$_{6}$O$_{18}$ & O$_{6}$(3a) $\rightarrow$ Te$_{3}$Lv$_{1}$Po$_{1}$Se$_{1}$, H$_{6}$(3a) $\rightarrow$ Fr$_{3}$Cs$_{1}$Na$_{1}$H$_{1}$, C$_{6}$(3a) $\rightarrow$ Fl$_{3}$Ge$_{1}$Pb$_{2}$ & 864,000 & 432,000 & 0.870 & 137.530 \\
H$_{{19}}$C$_{{14}}$NO$_{{2}}$ & 4032986 & $P3_2$ (145) & 1$\times$2$\times$1 & H$_{114}$C$_{84}$N$_{6}$O$_{12}$ & C$_{6}$(3a) $\rightarrow$ C$_{4}$Fl$_{1}$Pb$_{1}$, H$_{6}$(3a) $\rightarrow$ Cs$_{3}$K$_{1}$H$_{2}$ & 1,800 & 900 & 0.425 & 1.495 \\
H$_{{7}}$C$_{{5}}$Br & 7027193 & $R3$ (146) & 1$\times$2$\times$1 & H$_{126}$C$_{90}$Br$_{18}$ & H$_{18}$(9b) $\rightarrow$ Fr$_{1}$Rb$_{13}$Na$_{4}$ & 42,840 & 7,140 & 0.635 & 1.415 \\
SrB$_{{12}}$O$_{{7}}$ & 1530805 & $R3$ (146) & 2$\times$2$\times$1 & Sr$_{4}$B$_{48}$O$_{28}$ & O$_{12}$(3b) $\rightarrow$ Po$_{2}$S$_{10}$, B$_{12}$(3b) $\rightarrow$ In$_{7}$Nh$_{1}$B$_{4}$ & 261,360 & 65,340 & 0.470 & 2.000 \\
Ta$_{{4}}$PbO$_{{11}}$ & 1561860 & $R3$ (146) & 2$\times$1$\times$1 & Ta$_{48}$Pb$_{12}$O$_{132}$ & O$_{6}$(3a) $\rightarrow$ Te$_{2}$Se$_{4}$, O$_{18}$(9b) $\rightarrow$ Po$_{13}$O$_{5}$ & 128,520 & 21,420 & 0.615 & 1.510 \\
Cs$_{{2}}$Ti$_{{2}}$S$_{{9}}$ & 4319306 & $R3$ (146) & 1$\times$2$\times$1 & Cs$_{36}$Ti$_{36}$S$_{162}$ & Cs$_{6}$(3a) $\rightarrow$ Cs$_{1}$K$_{2}$Na$_{2}$H$_{1}$, Cs$_{6}$(3a) $\rightarrow$ K$_{1}$Na$_{3}$Li$_{2}$, Cs$_{6}$(3a) $\rightarrow$ Cs$_{4}$Rb$_{1}$K$_{1}$ & 324,000 & 54,000 & 0.735 & 36.435 \\
Ba$_{{10}}$P$_{{6}}$SO$_{{24}}$ & 9016465 & $P\bar3$ (147) & 1$\times$2$\times$2 & Ba$_{40}$P$_{24}$S$_{4}$O$_{96}$ & O$_{24}$(6g) $\rightarrow$ Te$_{9}$Lv$_{15}$ & 1,307,504 & 163,438 & 1.090 & 23.555 \\
LiH$_{{24}}$C$_{{12}}$IO$_{{3}}$ & 2240231 & $P\bar3$ (147) & 3$\times$1$\times$1 & Li$_{6}$H$_{144}$C$_{72}$I$_{6}$O$_{18}$ & H$_{18}$(6g) $\rightarrow$ Fr$_{13}$H$_{5}$ & 8,568 & 1,428 & 0.490 & 1.175 \\
Mg(HO)$_{{2}}$ & 9003877 & $P\bar3$ (147) & 1$\times$2$\times$1 & Mg$_{6}$H$_{12}$O$_{12}$ & Mg$_{4}$(2d) $\rightarrow$ Ra$_{1}$Sr$_{1}$Be$_{2}$, Mg$_{2}$(1a) $\rightarrow$ Ra$_{1}$Be$_{1}$, H$_{12}$(6g) $\rightarrow$ K$_{3}$Rb$_{1}$Na$_{1}$H$_{7}$ & 380,160 & 95,040 & 0.460 & 16.600 \\
TlSb$_{{3}}$F$_{{18}}$ & 7053682 & $P\bar3$ (147) & 2$\times$1$\times$1 & Tl$_{4}$Sb$_{12}$F$_{72}$ & F$_{12}$(6g) $\rightarrow$ At$_{11}$F$_{1}$, F$_{12}$(6g) $\rightarrow$ At$_{9}$Cl$_{3}$ & 2,640 & 660 & 0.410 & 1.130 \\
CsNbF$_{{6}}$ & 1535197 & $R\bar3$ (148) & 1$\times$1$\times$1 & Cs$_{3}$Nb$_{3}$F$_{18}$ & F$_{18}$(18f) $\rightarrow$ I$_{1}$Br$_{3}$F$_{14}$, Cs$_{3}$(3a) $\rightarrow$ Fr$_{2}$Cs$_{1}$, Nb$_{3}$(3b) $\rightarrow$ Ta$_{1}$Nb$_{2}$ & 110,160 & 6,120 & 0.450 & 3.535 \\
NiSnF$_{{6}}$ & 1537436 & $R\bar3$ (148) & 2$\times$1$\times$2 & Ni$_{12}$Sn$_{12}$F$_{72}$ & Sn$_{12}$(3a) $\rightarrow$ Si$_{2}$Pb$_{1}$C$_{9}$, Ni$_{12}$(3b) $\rightarrow$ Pd$_{4}$Ds$_{2}$Ni$_{2}$Pt$_{4}$ & 137,214,000 & 5,717,880 & 42.490 & 143.810 \\
K$_{{4}}$Ru(NO$_{{2}}$)$_{{6}}$ & 1534780 & $R\bar3$ (148) & 3$\times$1$\times$1 & K$_{12}$Ru$_{3}$N$_{18}$O$_{36}$ & Ru$_{3}$(1a) $\rightarrow$ Hs$_{1}$Ru$_{1}$Os$_{1}$, K$_{6}$(2c) $\rightarrow$ Cs$_{1}$Rb$_{1}$K$_{1}$Na$_{3}$, N$_{18}$(6f) $\rightarrow$ Bi$_{13}$Mc$_{4}$N$_{1}$ & 30,844,800 & 5,140,800 & 9.530 & 510.200 \\
AlH$_{{8}}$C$_{{7}}$N & 4317930 & $R\bar3$ (148) & 1$\times$1$\times$1 & Al$_{18}$H$_{144}$C$_{126}$N$_{18}$ & H$_{18}$(18f) $\rightarrow$ Cs$_{13}$Rb$_{2}$H$_{3}$ & 85,680 & 4,760 & 1.115 & 1.385 \\
KCdAu$_{{3}}$(CN)$_{{6}}$ & 4104126 & $P312$ (149) & 2$\times$1$\times$1 & K$_{2}$Cd$_{2}$Au$_{6}$C$_{12}$N$_{12}$ & C$_{12}$(6l) $\rightarrow$ Si$_{4}$Sn$_{5}$C$_{3}$ & 27,720 & 6,930 & 0.390 & 1.100 \\
KMnAg$_{{3}}$(CN)$_{{6}}$ & 4117622 & $P312$ (149) & 2$\times$1$\times$1 & K$_{2}$Mn$_{2}$Ag$_{6}$C$_{12}$N$_{12}$ & Ag$_{6}$(3k) $\rightarrow$ Rg$_{3}$Cu$_{3}$, N$_{12}$(6l) $\rightarrow$ Bi$_{1}$As$_{9}$Mc$_{1}$N$_{1}$, Mn$_{2}$(1a) $\rightarrow$ Bh$_{1}$Mn$_{1}$ & 52,800 & 13,200 & 0.400 & 7.195 \\
KMnAg$_{{3}}$(CN)$_{{6}}$ & 4117623 & $P312$ (149) & 3$\times$2$\times$2 & K$_{12}$Mn$_{12}$Ag$_{36}$C$_{72}$N$_{72}$ & K$_{12}$(1c) $\rightarrow$ Fr$_{3}$Rb$_{1}$Na$_{3}$Li$_{5}$, Mn$_{12}$(1a) $\rightarrow$ Mn$_{2}$Tc$_{10}$ & 7,318,080 & 609,840 & 4.950 & 8.295 \\
Be$_{{2}}$BO$_{{5}}$ & 9009936 & $P321$ (150) & 1$\times$2$\times$2 & Be$_{8}$B$_{4}$O$_{20}$ & B$_{4}$(1a) $\rightarrow$ Al$_{1}$Tl$_{2}$B$_{1}$, O$_{12}$(3e) $\rightarrow$ O$_{2}$Lv$_{7}$S$_{3}$ & 95,040 & 12,048 & 0.410 & 2.370 \\
La$_{{3}}$Ga$_{{5}}$SnO$_{{14}}$ & 1536463 & $P321$ (150) & 1$\times$2$\times$1 & La$_{6}$Ga$_{10}$Sn$_{2}$O$_{28}$ & O$_{12}$(6g) $\rightarrow$ Po$_{1}$Se$_{4}$S$_{6}$Lv$_{1}$ & 27,720 & 6,930 & 0.395 & 1.570 \\
KSO$_{{3}}$ & 9016390 & $P321$ (150) & 1$\times$1$\times$3 & K$_{18}$S$_{18}$O$_{54}$ & S$_{6}$(2c) $\rightarrow$ Po$_{4}$Se$_{1}$S$_{1}$, O$_{18}$(6g) $\rightarrow$ S$_{16}$O$_{2}$, K$_{9}$(3f) $\rightarrow$ Fr$_{1}$K$_{6}$Rb$_{1}$Li$_{1}$ & 2,313,360 & 128,520 & 1.615 & 77.800 \\
Mn$_{{2}}$P & 1537680 & $P321$ (150) & 2$\times$2$\times$1 & Mn$_{24}$P$_{12}$ & P$_{8}$(2d) $\rightarrow$ Bi$_{3}$Mc$_{1}$Sb$_{2}$N$_{2}$, Mn$_{12}$(3e) $\rightarrow$ Re$_{2}$Bh$_{10}$ & 110,880 & 4,620 & 0.480 & 2.680 \\
Ag$_{{2}}$PHO$_{{4}}$ & 1008168 & $P3_112$ (151) & 2$\times$1$\times$1 & Ag$_{12}$P$_{6}$H$_{6}$O$_{24}$ & Ag$_{6}$(3a) $\rightarrow$ Ag$_{3}$Au$_{3}$, O$_{12}$(6c) $\rightarrow$ Te$_{7}$O$_{5}$, O$_{12}$(6c) $\rightarrow$ Se$_{4}$S$_{8}$ & 7,840,800 & 1,960,200 & 2.515 & 11.505 \\
Mn$_{{2}}$Sb$_{{2}}$O$_{{7}}$ & 8104321 & $P3_121$ (152) & 1$\times$2$\times$1 & Mn$_{24}$Sb$_{24}$O$_{84}$ & O$_{12}$(6c) $\rightarrow$ Po$_{7}$Te$_{3}$S$_{1}$O$_{1}$ & 15,840 & 3,960 & 0.430 & 1.420 \\
GaAsO$_{{4}}$ & 1009007 & $P3_121$ (152) & 1$\times$1$\times$2 & Ga$_{6}$As$_{6}$O$_{24}$ & O$_{12}$(6c) $\rightarrow$ Te$_{4}$S$_{7}$O$_{1}$, As$_{6}$(3b) $\rightarrow$ Bi$_{1}$P$_{4}$N$_{1}$ & 118,800 & 9,900 & 0.440 & 2.915 \\
NaLaH$_{{2}}$S$_{{2}}$O$_{{9}}$ & 4000499 & $P3_121$ (152) & 2$\times$1$\times$3 & Na$_{18}$La$_{18}$H$_{36}$S$_{36}$O$_{162}$ & Na$_{18}$(3b) $\rightarrow$ Fr$_{8}$K$_{2}$Li$_{8}$ & 1,969,110 & 164,460 & 1.895 & 3.435 \\
SiO$_{{2}}$ & 9012602 & $P3_121$ (152) & 2$\times$2$\times$1 & Si$_{12}$O$_{24}$ & O$_{24}$(6c) $\rightarrow$ S$_{18}$O$_{6}$, Si$_{12}$(3a) $\rightarrow$ Fl$_{10}$Ge$_{1}$Pb$_{1}$ & 17,766,672 & 740,388 & 6.735 & 23.980 \\
CuH$_{{10}}$(ClO$_{{6}}$)$_{{3}}$ & 2202292 & $P3_221$ (154) & 1$\times$1$\times$1 & Cu$_{3}$H$_{30}$Cl$_{9}$O$_{54}$ & O$_{6}$(6c) $\rightarrow$ Po$_{2}$S$_{2}$Lv$_{2}$, O$_{3}$(3b) $\rightarrow$ Po$_{2}$O$_{1}$, H$_{6}$(6c) $\rightarrow$ Fr$_{1}$Cs$_{1}$Rb$_{2}$Na$_{2}$ & 48,600 & 8,100 & 0.435 & 6.395 \\
SrHgO$_{{2}}$ & 2002576 & $P3_221$ (154) & 2$\times$3$\times$3 & Sr$_{54}$Hg$_{54}$O$_{108}$ & Sr$_{54}$(3b) $\rightarrow$ Ba$_{51}$Ra$_{3}$ & 24,804 & 1,386 & 5.855 & 1.205 \\
H$_{{4}}$WN$_{{2}}$O$_{{3}}$ & 2108369 & $P3_221$ (154) & 1$\times$2$\times$2 & H$_{48}$W$_{12}$N$_{24}$O$_{36}$ & W$_{12}$(3a) $\rightarrow$ Mo$_{1}$W$_{10}$Sg$_{1}$, H$_{24}$(6c) $\rightarrow$ Li$_{18}$H$_{6}$ & 17,766,672 & 2,221,164 & 6.450 & 115.570 \\
FeBP(HO$_{{3}}$)$_{{2}}$ & 4332751 & $P3_221$ (154) & 2$\times$1$\times$2 & Fe$_{24}$B$_{24}$P$_{24}$H$_{48}$O$_{144}$ & O$_{24}$(6c) $\rightarrow$ Po$_{18}$Te$_{6}$ & 134,596 & 17,017 & 0.795 & 2.890 \\
Mg$_{{3}}$Hg & 1523435 & $R32$ (155) & 1$\times$1$\times$2 & Mg$_{108}$Hg$_{36}$ & Mg$_{12}$(6c) $\rightarrow$ Ba$_{6}$Sr$_{1}$Ca$_{2}$Be$_{3}$, Mg$_{12}$(6c) $\rightarrow$ Ba$_{9}$Ra$_{2}$Sr$_{1}$ & 36,590,400 & 3,049,200 & 47.805 & 131.610 \\
ScF$_{{3}}$ & 1010451 & $R32$ (155) & 3$\times$1$\times$2 & Sc$_{6}$F$_{18}$ & F$_{18}$(3e) $\rightarrow$ At$_{14}$I$_{3}$F$_{1}$, Sc$_{6}$(1a) $\rightarrow$ Y$_{3}$Sc$_{3}$ & 244,800 & 40,800 & 0.440 & 2.365 \\
Ni$_{{3}}$S$_{{2}}$ & 1011250 & $R32$ (155) & 1$\times$1$\times$3 & Ni$_{9}$S$_{6}$ & S$_{6}$(2c) $\rightarrow$ Po$_{1}$Te$_{2}$S$_{2}$O$_{1}$, Ni$_{9}$(3e) $\rightarrow$ Ni$_{4}$Pd$_{5}$ & 22,680 & 3,780 & 0.380 & 1.630 \\
Lu$_{{2}}$(CN$_{{2}}$)$_{{3}}$ & 4332821 & $R32$ (155) & 2$\times$1$\times$1 & Lu$_{12}$C$_{18}$N$_{36}$ & Lu$_{12}$(6c) $\rightarrow$ Y$_{3}$Lu$_{7}$Lr$_{1}$Sc$_{1}$ & 15,840 & 1,320 & 0.540 & 1.250 \\
CdI$_{{2}}$ & 2106916 & $P3m1$ (156) & 3$\times$1$\times$3 & Cd$_{90}$I$_{180}$ & I$_{9}$(1a) $\rightarrow$ Br$_{2}$Ts$_{7}$, I$_{9}$(1c) $\rightarrow$ At$_{1}$Br$_{4}$Cl$_{4}$, Cd$_{9}$(1c) $\rightarrow$ Cd$_{4}$Hg$_{5}$ & 2,857,680 & 317,520 & 2.980 & 5.970 \\
PbI$_{{2}}$ & 9009141 & $P3m1$ (156) & 3$\times$2$\times$1 & Pb$_{18}$I$_{36}$ & Pb$_{6}$(1c) $\rightarrow$ Si$_{1}$Sn$_{1}$Pb$_{3}$C$_{1}$, I$_{6}$(1a) $\rightarrow$ I$_{3}$Br$_{1}$Cl$_{2}$, Pb$_{6}$(1a) $\rightarrow$ Si$_{2}$Ge$_{4}$ & 108,000 & 18,000 & 0.420 & 9.780 \\
CdI$_{{2}}$ & 8104379 & $P3m1$ (156) & 2$\times$1$\times$2 & Cd$_{28}$I$_{56}$ & I$_{4}$(1a) $\rightarrow$ I$_{1}$Br$_{2}$F$_{1}$, I$_{4}$(1c) $\rightarrow$ I$_{1}$F$_{1}$Ts$_{2}$, Cd$_{4}$(1a) $\rightarrow$ Cn$_{1}$Zn$_{1}$Cd$_{1}$Hg$_{1}$ & 3,456 & 864 & 0.390 & 4.615 \\
SrGaSnH & 4124022 & $P3m1$ (156) & 3$\times$2$\times$2 & Sr$_{12}$Ga$_{12}$Sn$_{12}$H$_{12}$ & H$_{12}$(1c) $\rightarrow$ Fr$_{5}$Na$_{1}$H$_{6}$, Sr$_{12}$(1a) $\rightarrow$ Ba$_{10}$Ca$_{2}$, Ga$_{12}$(1c) $\rightarrow$ In$_{9}$Nh$_{3}$ & 80,498,880 & 6,708,240 & 35.075 & 53.070 \\
Rb$_{{3}}$V$_{{5}}$O$_{{14}}$ & 1563377 & $P31m$ (157) & 1$\times$1$\times$3 & Rb$_{9}$V$_{15}$O$_{42}$ & O$_{6}$(2b) $\rightarrow$ Lv$_{4}$Te$_{1}$S$_{1}$, V$_{9}$(3c) $\rightarrow$ V$_{2}$Db$_{5}$Ta$_{2}$, Rb$_{9}$(3c) $\rightarrow$ Fr$_{2}$Na$_{1}$Li$_{6}$ & 5,715,360 & 317,520 & 2.765 & 78.850 \\
Si$_{{3}}$N$_{{4}}$ & 1001243 & $P31c$ (159) & 2$\times$1$\times$3 & Si$_{72}$N$_{96}$ & Si$_{36}$(6c) $\rightarrow$ Si$_{8}$Pb$_{28}$ & 30,260,340 & 2,522,460 & 14.800 & 240.050 \\
Re$_{{3}}$(SeBr)$_{{7}}$ & 2002169 & $P31c$ (159) & 1$\times$1$\times$3 & Re$_{36}$Se$_{84}$Br$_{84}$ & Se$_{6}$(2b) $\rightarrow$ O$_{3}$Lv$_{3}$, Se$_{18}$(6c) $\rightarrow$ Te$_{2}$Se$_{12}$O$_{1}$Lv$_{3}$ & 22,276,800 & 1,237,600 & 15.910 & 19.745 \\
K$_{{2}}$HgI$_{{4}}$ & 1529984 & $P31c$ (159) & 2$\times$1$\times$1 & K$_{8}$Hg$_{4}$I$_{16}$ & K$_{4}$(2a) $\rightarrow$ Cs$_{1}$Rb$_{1}$K$_{1}$H$_{1}$, I$_{12}$(6c) $\rightarrow$ I$_{5}$Ts$_{4}$Br$_{3}$, Hg$_{4}$(2b) $\rightarrow$ Cn$_{2}$Zn$_{1}$Cd$_{1}$ & 7,983,360 & 1,995,840 & 2.155 & 197.940 \\
SiC & 2310933 & $R3m$ (160) & 1$\times$1$\times$2 & Si$_{54}$C$_{54}$ & Si$_{6}$(3a) $\rightarrow$ Si$_{1}$Sn$_{3}$Ge$_{2}$, C$_{6}$(3a) $\rightarrow$ Si$_{1}$Sn$_{2}$Fl$_{2}$C$_{1}$ & 10,800 & 1,800 & 0.505 & 2.275 \\
CrCuS$_{{2}}$ & 1525528 & $R3m$ (160) & 3$\times$1$\times$1 & Cr$_{9}$Cu$_{9}$S$_{18}$ & Cu$_{9}$(3a) $\rightarrow$ Cu$_{8}$Rg$_{1}$, S$_{9}$(3a) $\rightarrow$ Te$_{4}$Lv$_{1}$Po$_{3}$O$_{1}$ & 22,680 & 2,520 & 0.390 & 2.080 \\
Cu$_{{7}}$Hg$_{{6}}$ & 9012535 & $R3m$ (160) & 1$\times$1$\times$3 & Cu$_{42}$Hg$_{36}$ & Hg$_{9}$(3b) $\rightarrow$ Zn$_{3}$Cd$_{2}$Hg$_{2}$Cn$_{2}$, Hg$_{9}$(3b) $\rightarrow$ Cn$_{4}$Zn$_{2}$Cd$_{1}$Hg$_{2}$ & 28,576,800 & 4,763,160 & 8.405 & 164.795 \\
LiNbO$_{{3}}$ & 1544665 & $R3c$ (161) & 1$\times$1$\times$2 & Li$_{12}$Nb$_{12}$O$_{36}$ & O$_{36}$(18b) $\rightarrow$ Te$_{2}$S$_{34}$, Nb$_{12}$(6a) $\rightarrow$ Ta$_{3}$Nb$_{5}$V$_{3}$Db$_{1}$ & 69,854,400 & 1,940,400 & 37.295 & 23.120 \\
BiH$_{{36}}$C$_{{12}}$(NCl$_{{2}}$)$_{{3}}$ & 7219621 & $R3c$ (161) & 1$\times$1$\times$1 & Bi$_{6}$H$_{216}$C$_{72}$N$_{18}$Cl$_{36}$ & H$_{18}$(18b) $\rightarrow$ Na$_{2}$Li$_{16}$, Bi$_{6}$(6a) $\rightarrow$ Bi$_{2}$Sb$_{2}$As$_{1}$P$_{1}$ & 27,540 & 1,530 & 1.235 & 2.330 \\
Ba(BO$_{{2}}$)$_{{2}}$ & 3000103 & $R3c$ (161) & 1$\times$1$\times$1 & Ba$_{18}$B$_{36}$O$_{72}$ & O$_{18}$(18b) $\rightarrow$ Te$_{16}$Lv$_{1}$Po$_{1}$, B$_{18}$(18b) $\rightarrow$ Tl$_{14}$Ga$_{4}$ & 936,360 & 52,020 & 1.135 & 5.175 \\
K$_{{2}}$Mg$_{{2}}$Si$_{{2}}$O$_{{7}}$ & 1544621 & $P\bar31m$ (162) & 2$\times$3$\times$1 & K$_{12}$Mg$_{12}$Si$_{12}$O$_{42}$ & Mg$_{12}$(2c) $\rightarrow$ Ba$_{2}$Sr$_{3}$Mg$_{7}$ & 7,920 & 660 & 0.480 & 1.055 \\
Cd(AsO$_{{3}}$)$_{{2}}$ & 9007893 & $P\bar31m$ (162) & 2$\times$1$\times$2 & Cd$_{4}$As$_{8}$O$_{24}$ & As$_{8}$(2d) $\rightarrow$ Bi$_{3}$Sb$_{1}$As$_{1}$P$_{3}$, Cd$_{4}$(1a) $\rightarrow$ Zn$_{2}$Cd$_{1}$Cn$_{1}$ & 13,440 & 840 & 0.425 & 2.760 \\
GaAg(PSe$_{{3}}$)$_{{2}}$ & 1509347 & $P\bar31c$ (163) & 1$\times$1$\times$1 & Ga$_{2}$Ag$_{2}$P$_{4}$Se$_{12}$ & Se$_{12}$(12i) $\rightarrow$ Po$_{1}$Te$_{2}$Se$_{8}$S$_{1}$, Ag$_{2}$(2d) $\rightarrow$ Rg$_{1}$Ag$_{1}$ & 11,880 & 990 & 0.390 & 1.895 \\
Ba$_{{5}}$Ta$_{{4}}$O$_{{15}}$ & 7039792 & $P\bar3m1$ (164) & 1$\times$2$\times$2 & Ba$_{20}$Ta$_{16}$O$_{60}$ & Ba$_{8}$(2d) $\rightarrow$ Ba$_{5}$Ra$_{3}$, O$_{24}$(6i) $\rightarrow$ Se$_{18}$O$_{6}$ & 7,537,376 & 476,084 & 4.670 & 10.745 \\
Ho$_{{2}}$SeO$_{{2}}$ & 2310836 & $P\bar3m1$ (164) & 3$\times$2$\times$1 & Ho$_{12}$Se$_{6}$O$_{12}$ & Se$_{6}$(1a) $\rightarrow$ Te$_{5}$Lv$_{1}$, Ho$_{12}$(2d) $\rightarrow$ La$_{4}$Eu$_{3}$Dy$_{5}$ & 166,320 & 13,860 & 0.420 & 1.715 \\
Ni(HO)$_{{2}}$ & 1548811 & $P\bar3m1$ (164) & 2$\times$2$\times$3 & Ni$_{12}$H$_{24}$O$_{24}$ & O$_{24}$(2d) $\rightarrow$ Po$_{13}$Lv$_{4}$Se$_{7}$ & 823,727,520 & 5,795,775 & 429.290 & 35.440 \\
Na$_{{3}}$U$_{{6}}$CrF$_{{30}}$ & 4342343 & $P\bar3c1$ (165) & 1$\times$2$\times$1 & Na$_{12}$U$_{24}$Cr$_{4}$F$_{120}$ & F$_{24}$(12g) $\rightarrow$ I$_{18}$Br$_{6}$ & 134,596 & 17,017 & 0.600 & 2.375 \\
GdH$_{{3}}$ & 1520968 & $P\bar3c1$ (165) & 1$\times$2$\times$2 & Gd$_{24}$H$_{72}$ & H$_{16}$(4d) $\rightarrow$ Li$_{6}$H$_{10}$, H$_{8}$(2a) $\rightarrow$ Rb$_{1}$Na$_{1}$Li$_{4}$H$_{2}$ & 6,726,720 & 420,672 & 3.230 & 6.995 \\
Nb$_{{2}}$Co$_{{4}}$O$_{{9}}$ & 1008930 & $P\bar3c1$ (165) & 1$\times$2$\times$3 & Nb$_{24}$Co$_{48}$O$_{108}$ & Co$_{24}$(4d) $\rightarrow$ Co$_{12}$Ir$_{12}$ & 2,704,156 & 113,258 & 4.555 & 41.230 \\
Nd$_{{2}}$Co$_{{17}}$ & 1524537 & $R\bar3m$ (166) & 1$\times$2$\times$1 & Nd$_{12}$Co$_{102}$ & Co$_{12}$(6c) $\rightarrow$ Co$_{5}$Ir$_{4}$Mt$_{3}$ & 27,720 & 2,310 & 0.765 & 1.185 \\
NiI$_{{2}}$ & 9011538 & $R\bar3m$ (166) & 3$\times$1$\times$3 & Ni$_{27}$I$_{54}$ & Ni$_{27}$(3a) $\rightarrow$ Pt$_{12}$Ds$_{15}$ & 17,383,860 & 322,800 & 7.775 & 79.550 \\
TePt & 8104022 & $R\bar3m$ (166) & 3$\times$1$\times$2 & Te$_{36}$Pt$_{36}$ & Pt$_{36}$(6c) $\rightarrow$ Pt$_{33}$Ds$_{2}$Pd$_{1}$ & 21,420 & 595 & 0.640 & 1.595 \\
Al$_{{2}}$O$_{{3}}$ & 9008081 & $R\bar3c$ (167) & 1$\times$2$\times$1 & Al$_{24}$O$_{36}$ & Al$_{24}$(12c) $\rightarrow$ Nh$_{16}$Al$_{8}$ & 735,471 & 30,954 & 0.880 & 5.000 \\
Cr$_{{2}}$O$_{{3}}$ & 9015653 & $R\bar3c$ (167) & 1$\times$2$\times$3 & Cr$_{72}$O$_{108}$ & Cr$_{72}$(12c) $\rightarrow$ Mo$_{69}$Sg$_{1}$Cr$_{1}$W$_{1}$ & 357,840 & 4,970 & 17.635 & 42.300 \\
Ti$_{{2}}$O$_{{3}}$ & 9008082 & $R\bar3c$ (167) & 2$\times$1$\times$1 & Ti$_{24}$O$_{36}$ & Ti$_{24}$(12c) $\rightarrow$ Hf$_{21}$Zr$_{1}$Ti$_{1}$Rf$_{1}$ & 12,144 & 506 & 0.640 & 2.615 \\
Rb$_{{2}}$U$_{{3}}$MnO$_{{11}}$ & 4343628 & $R\bar3c$ (167) & 1$\times$1$\times$1 & Rb$_{12}$U$_{18}$Mn$_{6}$O$_{66}$ & O$_{36}$(36f) $\rightarrow$ Te$_{30}$Lv$_{6}$ & 1,947,792 & 54,462 & 1.945 & 4.890 \\
BaH$_{{2}}$N$_{{2}}$O$_{{5}}$ & 2107320 & $P6_1$ (169) & 1$\times$1$\times$2 & Ba$_{12}$H$_{24}$N$_{24}$O$_{60}$ & Ba$_{12}$(6a) $\rightarrow$ Ra$_{1}$Sr$_{7}$Mg$_{3}$Be$_{1}$, H$_{12}$(6a) $\rightarrow$ Fr$_{8}$Li$_{4}$ & 7,840,800 & 653,400 & 3.760 & 7.455 \\
SiO$_{{2}}$ & 4002432 & $P6_2$ (171) & 1$\times$3$\times$1 & Si$_{72}$O$_{144}$ & Si$_{18}$(6c) $\rightarrow$ Si$_{3}$Sn$_{4}$C$_{11}$ & 1,113,840 & 185,640 & 0.840 & 3.165 \\
ZnH$_{{10}}$C$_{{12}}$(NO)$_{{4}}$ & 7124295 & $P6_2$ (171) & 1$\times$3$\times$1 & Zn$_{9}$H$_{90}$C$_{108}$N$_{36}$O$_{36}$ & C$_{18}$(6c) $\rightarrow$ Ge$_{9}$Pb$_{9}$, H$_{18}$(6c) $\rightarrow$ Cs$_{16}$Li$_{2}$ & 7,438,860 & 1,239,810 & 4.245 & 35.545 \\
ZnH$_{{4}}$C$_{{8}}$(N$_{{2}}$F$_{{3}}$)$_{{2}}$ & 4002907 & $P6_4$ (172) & 1$\times$1$\times$2 & Zn$_{6}$H$_{24}$C$_{48}$N$_{24}$F$_{36}$ & Zn$_{6}$(3b) $\rightarrow$ Cn$_{3}$Zn$_{1}$Cd$_{1}$Hg$_{1}$, H$_{12}$(6c) $\rightarrow$ Fr$_{1}$Cs$_{1}$H$_{10}$, N$_{12}$(6c) $\rightarrow$ Sb$_{1}$P$_{11}$ & 190,080 & 15,840 & 0.645 & 64.375 \\
Si$_{{3}}$N$_{{4}}$ & 2102553 & $P6_3$ (173) & 1$\times$2$\times$3 & Si$_{36}$N$_{48}$ & N$_{12}$(2b) $\rightarrow$ Mc$_{4}$Bi$_{6}$N$_{2}$ & 13,860 & 1,170 & 0.740 & 1.190 \\
Ba$_{{4}}$NaGe$_{{3}}$S$_{{10}}$Cl & 7233735 & $P6_3$ (173) & 1$\times$1$\times$2 & Ba$_{16}$Na$_{4}$Ge$_{12}$S$_{40}$Cl$_{4}$ & S$_{12}$(6c) $\rightarrow$ Se$_{6}$Lv$_{6}$, Ba$_{12}$(6c) $\rightarrow$ Ba$_{9}$Ra$_{1}$Sr$_{2}$, Cl$_{4}$(2a) $\rightarrow$ Cl$_{1}$F$_{1}$Ts$_{1}$At$_{1}$ & 14,636,160 & 1,219,680 & 6.825 & 30.325 \\
LiIO$_{{3}}$ & 2310421 & $P6_3$ (173) & 2$\times$1$\times$1 & Li$_{4}$I$_{4}$O$_{12}$ & Li$_{4}$(2a) $\rightarrow$ Na$_{1}$Li$_{1}$H$_{2}$, O$_{12}$(6c) $\rightarrow$ Po$_{4}$Te$_{4}$S$_{4}$ & 415,800 & 103,950 & 0.450 & 2.305 \\
NiAg$_{{2}}$H$_{{24}}$C$_{{6}}$(I$_{{2}}$N$_{{3}}$)$_{{2}}$ & 4304901 & $P6_3$ (173) & 1$\times$1$\times$2 & Ni$_{4}$Ag$_{8}$H$_{96}$C$_{24}$I$_{16}$N$_{24}$ & H$_{12}$(6c) $\rightarrow$ Fr$_{1}$Cs$_{1}$Na$_{10}$, N$_{12}$(6c) $\rightarrow$ As$_{8}$P$_{4}$ & 65,340 & 5,445 & 0.650 & 1.970 \\
K$_{{2}}$Ni$_{{12}}$As$_{{7}}$ & 8104516 & $P\bar6$ (174) & 1$\times$3$\times$1 & K$_{6}$Ni$_{36}$As$_{21}$ & Ni$_{9}$(3j) $\rightarrow$ Ni$_{6}$Ds$_{1}$Pd$_{1}$Pt$_{1}$, Ni$_{9}$(3k) $\rightarrow$ Ni$_{5}$Pd$_{4}$ & 63,504 & 21,168 & 0.425 & 2.140 \\
NdCO$_{{4}}$ & 9012549 & $P\bar6$ (174) & 1$\times$2$\times$1 & Nd$_{36}$C$_{36}$O$_{144}$ & C$_{6}$(3k) $\rightarrow$ Sn$_{2}$Ge$_{4}$, O$_{6}$(3j) $\rightarrow$ Lv$_{2}$Po$_{2}$Se$_{1}$O$_{1}$, O$_{12}$(6l) $\rightarrow$ Po$_{1}$Se$_{8}$S$_{2}$O$_{1}$ & 16,038,000 & 4,009,500 & 9.555 & 385.190 \\
GdSI & 1008318 & $P\bar6$ (174) & 2$\times$1$\times$1 & Gd$_{6}$S$_{6}$I$_{6}$ & Gd$_{6}$(3k) $\rightarrow$ La$_{1}$Ce$_{2}$Pm$_{1}$Gd$_{2}$, I$_{6}$(3j) $\rightarrow$ Br$_{4}$Cl$_{1}$Ts$_{1}$ & 5,400 & 2,700 & 0.380 & 2.290 \\
H$_{{6}}$C$_{{7}}$NO & 4118949 & $P6/m$ (175) & 1$\times$3$\times$1 & H$_{108}$C$_{126}$N$_{18}$O$_{18}$ & H$_{18}$(6j) $\rightarrow$ Cs$_{5}$K$_{6}$H$_{7}$ & 14,702,688 & 2,450,448 & 17.825 & 13.985 \\
DMgN & 4324382 & $P6/m$ (175) & 3$\times$1$\times$1 & D$_{36}$Mg$_{36}$N$_{36}$ & Mg$_{18}$(6j) $\rightarrow$ Ra$_{3}$Sr$_{13}$Mg$_{2}$ & 85,680 & 14,280 & 0.500 & 1.390 \\
Gd$_{{3}}$Sn$_{{3}}$Au$_{{7}}$ & 7234399 & $P6_3/m$ (176) & 2$\times$1$\times$2 & Gd$_{24}$Sn$_{24}$Au$_{56}$ & Gd$_{24}$(6h) $\rightarrow$ La$_{21}$Pm$_{1}$Pr$_{1}$Dy$_{1}$ & 12,144 & 924 & 0.830 & 7.540 \\
Ge$_{{3}}$Sb$_{{2}}$O$_{{9}}$ & 1531640 & $P6_3/m$ (176) & 1$\times$1$\times$2 & Ge$_{12}$Sb$_{8}$O$_{36}$ & O$_{24}$(12i) $\rightarrow$ Po$_{6}$S$_{1}$Lv$_{17}$ & 2,422,728 & 100,947 & 1.500 & 4.400 \\
BCl$_{{3}}$ & 1511049 & $P6_3/m$ (176) & 1$\times$3$\times$2 & B$_{12}$Cl$_{36}$ & B$_{12}$(2c) $\rightarrow$ Al$_{2}$Tl$_{2}$In$_{1}$B$_{7}$ & 23,760 & 1,038 & 0.615 & 1.630 \\
Cs$_{{2}}$Zr(SiO$_{{3}}$)$_{{3}}$ & 9007383 & $P6_3/m$ (176) & 1$\times$2$\times$3 & Cs$_{24}$Zr$_{12}$Si$_{36}$O$_{108}$ & Cs$_{24}$(4f) $\rightarrow$ Cs$_{3}$Rb$_{19}$K$_{2}$ & 425,040 & 17,710 & 2.695 & 1.595 \\
Li$_{{2}}$Ca$_{{2}}$Si$_{{2}}$O$_{{7}}$ & 1562016 & $P6_122$ (178) & 1$\times$1$\times$3 & Li$_{36}$Ca$_{36}$Si$_{36}$O$_{126}$ & Ca$_{18}$(6b) $\rightarrow$ Ra$_{5}$Sr$_{1}$Be$_{12}$, Ca$_{18}$(6a) $\rightarrow$ Ca$_{1}$Mg$_{17}$ & 2,004,912 & 55,692 & 3.640 & 5.405 \\
Zr$_{{5}}$Ir$_{{3}}$ & 2020032 & $P6_122$ (178) & 1$\times$2$\times$1 & Zr$_{60}$Ir$_{36}$ & Zr$_{12}$(6a) $\rightarrow$ Hf$_{8}$Zr$_{2}$Rf$_{2}$, Zr$_{12}$(6b) $\rightarrow$ Hf$_{6}$Zr$_{3}$Ti$_{3}$ & 54,885,600 & 6,861,360 & 16.205 & 135.140 \\
TaSi$_{{2}}$ & 1539274 & $P6_222$ (180) & 3$\times$2$\times$1 & Ta$_{18}$Si$_{36}$ & Si$_{36}$(6j) $\rightarrow$ C$_{9}$Fl$_{27}$ & 94,143,280 & 7,845,310 & 26.975 & 776.385 \\
SiO$_{{2}}$ & 9005033 & $P6_222$ (180) & 2$\times$2$\times$2 & Si$_{24}$O$_{48}$ & O$_{48}$(6j) $\rightarrow$ Se$_{45}$Lv$_{1}$Po$_{2}$ & 51,888 & 561 & 2.295 & 4.300 \\
BaAl$_{{2}}$O$_{{4}}$ & 1008089 & $P6_322$ (182) & 2$\times$2$\times$3 & Ba$_{24}$Al$_{48}$O$_{96}$ & O$_{24}$(2c) $\rightarrow$ Se$_{17}$Lv$_{2}$Te$_{3}$S$_{2}$ & 72,681,840 & 505,440 & 55.145 & 18.810 \\
CaTa$_{{4}}$O$_{{11}}$ & 1528602 & $P6_322$ (182) & 1$\times$1$\times$1 & Ca$_{2}$Ta$_{8}$O$_{22}$ & O$_{6}$(6g) $\rightarrow$ Po$_{1}$Se$_{2}$S$_{1}$O$_{2}$, Ta$_{2}$(2c) $\rightarrow$ Ta$_{1}$V$_{1}$, O$_{12}$(12i) $\rightarrow$ Se$_{7}$S$_{5}$ & 285,120 & 23,760 & 0.510 & 4.720 \\
NiH$_{{24}}$C$_{{6}}$(N$_{{4}}$O$_{{3}}$)$_{{2}}$ & 2300361 & $P6_322$ (182) & 2$\times$1$\times$1 & Ni$_{4}$H$_{96}$C$_{24}$N$_{32}$O$_{24}$ & H$_{24}$(12i) $\rightarrow$ Cs$_{9}$Na$_{15}$ & 1,307,504 & 163,438 & 1.075 & 21.985 \\
LiIO$_{{3}}$ & 1529711 & $P6_322$ (182) & 1$\times$2$\times$1 & Li$_{4}$I$_{4}$O$_{12}$ & O$_{12}$(6g) $\rightarrow$ Te$_{9}$Se$_{3}$, I$_{4}$(2c) $\rightarrow$ Ts$_{2}$I$_{1}$Br$_{1}$, Li$_{4}$(2b) $\rightarrow$ Cs$_{3}$H$_{1}$ & 10,560 & 1,320 & 0.395 & 2.195 \\
Mg$_{{3}}$Si$_{{2}}$H$_{{4}}$O$_{{9}}$ & 9001091 & $P6_3cm$ (185) & 3$\times$2$\times$1 & Mg$_{36}$Si$_{24}$H$_{48}$O$_{108}$ & O$_{12}$(2a) $\rightarrow$ Te$_{2}$Lv$_{5}$S$_{5}$, O$_{36}$(6c) $\rightarrow$ Se$_{2}$S$_{34}$ & 10,478,160 & 873,180 & 5.850 & 7.260 \\
YMnO$_{{3}}$ & 1560626 & $P6_3cm$ (185) & 1$\times$1$\times$2 & Y$_{12}$Mn$_{12}$O$_{36}$ & O$_{12}$(6c) $\rightarrow$ Po$_{3}$Lv$_{1}$Se$_{5}$O$_{3}$ & 110,880 & 4,656 & 0.500 & 1.665 \\
CdClO & 9011542 & $P6_3mc$ (186) & 2$\times$1$\times$2 & Cd$_{8}$Cl$_{8}$O$_{8}$ & OH$_{8}$(2a) $\rightarrow$ Lv$_{2}$Po$_{6}$, Cl$_{8}$(2b) $\rightarrow$ Ts$_{1}$At$_{5}$F$_{2}$, Cd$_{8}$(2b) $\rightarrow$ Zn$_{2}$Cd$_{1}$Cn$_{4}$Hg$_{1}$ & 3,951,360 & 493,920 & 3.025 & 43.065 \\
Fe$_{{2}}$Mo$_{{3}}$O$_{{8}}$ & 9007714 & $P6_3mc$ (186) & 1$\times$1$\times$2 & Fe$_{8}$Mo$_{12}$O$_{32}$ & Fe$_{4}$(2b) $\rightarrow$ Ru$_{1}$Hs$_{1}$Fe$_{1}$Os$_{1}$, O$_{4}$(2a) $\rightarrow$ Po$_{3}$Te$_{1}$, Mo$_{12}$(6c) $\rightarrow$ Sg$_{7}$Cr$_{2}$W$_{3}$ & 760,320 & 33,024 & 0.800 & 23.915 \\
K$_{{2}}$SiF$_{{6}}$ & 9010636 & $P6_3mc$ (186) & 1$\times$1$\times$3 & K$_{12}$Si$_{6}$F$_{36}$ & F$_{18}$(6c) $\rightarrow$ At$_{8}$I$_{9}$Br$_{1}$ & 437,580 & 12,300 & 0.745 & 2.130 \\
LiPd & 1523155 & $P\bar6m2$ (187) & 2$\times$2$\times$3 & Li$_{12}$Pd$_{12}$ & Li$_{12}$(1a) $\rightarrow$ K$_{3}$Li$_{2}$H$_{7}$, Pd$_{12}$(1d) $\rightarrow$ Pt$_{3}$Ds$_{8}$Ni$_{1}$ & 15,681,600 & 111,176 & 6.910 & 36.325 \\
WC & 1501540 & $P\bar6m2$ (187) & 2$\times$3$\times$3 & W$_{18}$C$_{18}$ & C$_{18}$(1f) $\rightarrow$ Sn$_{13}$Pb$_{1}$C$_{4}$ & 42,840 & 1,230 & 0.455 & 1.445 \\
WC & 2102253 & $P\bar6m2$ (187) & 3$\times$3$\times$2 & W$_{18}$C$_{18}$ & C$_{18}$(1f) $\rightarrow$ Si$_{1}$Ge$_{12}$C$_{4}$Fl$_{1}$ & 556,920 & 5,315 & 1.260 & 4.580 \\
NbSe$_{{2}}$ & 2310534 & $P\bar6m2$ (187) & 3$\times$2$\times$1 & Nb$_{24}$Se$_{48}$ & Se$_{12}$(2i) $\rightarrow$ Te$_{9}$Se$_{2}$S$_{1}$, Nb$_{12}$(2g) $\rightarrow$ Ta$_{1}$Nb$_{7}$Db$_{3}$V$_{1}$ & 10,454,400 & 871,200 & 4.150 & 52.830 \\
CsAlF$_{{4}}$ & 7221224 & $P\bar62m$ (189) & 1$\times$1$\times$2 & Cs$_{6}$Al$_{6}$F$_{24}$ & F$_{6}$(3g) $\rightarrow$ I$_{1}$Cl$_{2}$F$_{1}$Ts$_{2}$, F$_{6}$(3f) $\rightarrow$ At$_{3}$I$_{1}$Cl$_{2}$, F$_{12}$(6j) $\rightarrow$ Br$_{7}$Cl$_{4}$F$_{1}$ & 42,768,000 & 1,782,000 & 19.425 & 313.775 \\
HoInAu & 1510178 & $P\bar62m$ (189) & 2$\times$1$\times$2 & Ho$_{12}$In$_{12}$Au$_{12}$ & Au$_{8}$(2c) $\rightarrow$ Cu$_{1}$Ag$_{4}$Au$_{2}$Rg$_{1}$, Ho$_{12}$(3g) $\rightarrow$ La$_{2}$Gd$_{1}$Dy$_{8}$Ho$_{1}$ & 4,989,600 & 311,850 & 2.075 & 73.295 \\
Zr$_{{2}}$Co$_{{4}}$P$_{{3}}$ & 1533945 & $P\bar62m$ (189) & 1$\times$1$\times$2 & Zr$_{16}$Co$_{32}$P$_{24}$ & Co$_{12}$(6j) $\rightarrow$ Co$_{1}$Ir$_{5}$Rh$_{5}$Mt$_{1}$ & 33,264 & 2,772 & 0.475 & 1.480 \\
GdTlPd & 1523616 & $P\bar62m$ (189) & 2$\times$2$\times$1 & Gd$_{12}$Tl$_{12}$Pd$_{12}$ & Pd$_{4}$(1b) $\rightarrow$ Pt$_{3}$Ds$_{1}$, Pd$_{8}$(2c) $\rightarrow$ Pd$_{5}$Ds$_{2}$Ni$_{1}$, Tl$_{12}$(3f) $\rightarrow$ In$_{9}$Nh$_{3}$ & 147,840 & 6,160 & 0.550 & 3.755 \\
FeS & 9007652 & $P\bar62c$ (190) & 1$\times$2$\times$1 & Fe$_{24}$S$_{24}$ & S$_{12}$(6h) $\rightarrow$ Po$_{9}$Lv$_{2}$Se$_{1}$, S$_{8}$(4f) $\rightarrow$ Po$_{3}$Se$_{5}$ & 36,960 & 4,620 & 0.430 & 1.670 \\
Ca$_{{3}}$MnH$_{{12}}$S$_{{2}}$O$_{{17}}$ & 2230974 & $P\bar62c$ (190) & 1$\times$1$\times$1 & Ca$_{6}$Mn$_{2}$H$_{24}$S$_{4}$O$_{34}$ & O$_{4}$(4f) $\rightarrow$ Te$_{1}$Lv$_{1}$Se$_{1}$O$_{1}$, H$_{12}$(12i) $\rightarrow$ Rb$_{5}$K$_{6}$Na$_{1}$, Mn$_{2}$(2a) $\rightarrow$ Tc$_{1}$Re$_{1}$ & 266,112 & 22,176 & 0.570 & 8.890 \\
FeS & 9004036 & $P\bar62c$ (190) & 1$\times$2$\times$2 & Fe$_{48}$S$_{48}$ & S$_{24}$(6h) $\rightarrow$ O$_{18}$Lv$_{1}$Se$_{1}$S$_{4}$ & 4,037,880 & 260,535 & 2.400 & 20.935 \\
HoGa$_{{2}}$ & 1522686 & $P6/mmm$ (191) & 3$\times$2$\times$1 & Ho$_{6}$Ga$_{12}$ & Ga$_{12}$(2d) $\rightarrow$ In$_{5}$Ga$_{2}$B$_{5}$ & 16,632 & 1,386 & 0.385 & 1.065 \\
LuCo$_{{3}}$B$_{{2}}$ & 1510620 & $P6/mmm$ (191) & 3$\times$2$\times$3 & Lu$_{18}$Co$_{54}$B$_{36}$ & B$_{36}$(2c) $\rightarrow$ Tl$_{7}$Nh$_{29}$ & 8,347,680 & 117,084 & 6.325 & 12.505 \\
NbB$_{{2}}$ & 1510778 & $P6/mmm$ (191) & 1$\times$3$\times$3 & Nb$_{9}$B$_{18}$ & Nb$_{9}$(1a) $\rightarrow$ Ta$_{3}$V$_{6}$, B$_{18}$(2d) $\rightarrow$ Tl$_{2}$In$_{10}$Ga$_{6}$ & 102,918,816 & 2,862,410 & 32.950 & 21.620 \\
Ho$_{{5}}$Sn$_{{3}}$ & 2310217 & $P6_3/mcm$ (193) & 2$\times$2$\times$1 & Ho$_{40}$Sn$_{24}$ & Ho$_{24}$(6g) $\rightarrow$ Ce$_{3}$Pm$_{5}$Ho$_{16}$ & 41,186,376 & 858,657 & 32.430 & 9.935 \\
Tb$_{{5}}$Tl$_{{3}}$ & 1527378 & $P6_3/mcm$ (193) & 2$\times$1$\times$3 & Tb$_{60}$Tl$_{36}$ & Tb$_{24}$(4d) $\rightarrow$ Ce$_{9}$Nd$_{15}$ & 1,307,504 & 27,575 & 1.490 & 6.570 \\
Ca$_{{10}}$Ge$_{{3}}$Pt$_{{7}}$ & 4330961 & $P6_3/mcm$ (193) & 1$\times$2$\times$2 & Ca$_{80}$Ge$_{24}$Pt$_{56}$ & Ge$_{24}$(6g) $\rightarrow$ Si$_{20}$Fl$_{2}$Sn$_{1}$Pb$_{1}$ & 127,512 & 4,454 & 1.460 & 13.770 \\
CuS & 9000062 & $P6_3/mmc$ (194) & 1$\times$3$\times$1 & Cu$_{18}$S$_{18}$ & Cu$_{12}$(4f) $\rightarrow$ Rg$_{9}$Cu$_{1}$Ag$_{1}$Au$_{1}$, Cu$_{6}$(2d) $\rightarrow$ Cu$_{2}$Au$_{4}$ & 19,800 & 1,650 & 0.385 & 2.950 \\
Ti$_{{2}}$Ga & 1522382 & $P6_3/mmc$ (194) & 3$\times$1$\times$1 & Ti$_{12}$Ga$_{6}$ & Ti$_{6}$(2d) $\rightarrow$ Ti$_{2}$Rf$_{2}$Hf$_{1}$Zr$_{1}$, Ga$_{6}$(2c) $\rightarrow$ Tl$_{3}$B$_{3}$, Ti$_{6}$(2a) $\rightarrow$ Hf$_{3}$Zr$_{1}$Rf$_{1}$Ti$_{1}$ & 432,000 & 36,000 & 0.510 & 38.590 \\
K$_{{6}}$Na$_{{3}}$AlSb$_{{4}}$ & 8103896 & $P6_3/mmc$ (194) & 1$\times$1$\times$2 & K$_{24}$Na$_{12}$Al$_{4}$Sb$_{16}$ & Sb$_{4}$(2a) $\rightarrow$ As$_{1}$P$_{3}$, Sb$_{12}$(6h) $\rightarrow$ Bi$_{4}$Mc$_{4}$Sb$_{3}$N$_{1}$ & 554,400 & 11,628 & 0.835 & 5.290 \\
SrBiAu & 1510602 & $P6_3/mmc$ (194) & 1$\times$3$\times$2 & Sr$_{12}$Bi$_{12}$Au$_{12}$ & Bi$_{12}$(2d) $\rightarrow$ As$_{7}$P$_{3}$N$_{2}$, Sr$_{12}$(2c) $\rightarrow$ Ba$_{2}$Mg$_{1}$Be$_{9}$, Au$_{12}$(2a) $\rightarrow$ Rg$_{1}$Cu$_{11}$ & 62,726,400 & 2,613,600 & 23.555 & 174.695 \\
Si(CO)$_{{4}}$ & 5900021 & $P23$ (195) & 1$\times$1$\times$1 & Si$_{4}$C$_{16}$O$_{16}$ & O$_{4}$(4e) $\rightarrow$ Se$_{1}$S$_{1}$O$_{1}$Lv$_{1}$, C$_{12}$(12j) $\rightarrow$ Sn$_{8}$Ge$_{4}$, C$_{4}$(4e) $\rightarrow$ Fl$_{2}$Pb$_{1}$C$_{1}$ & 142,560 & 11,880 & 0.485 & 5.620 \\
Zn$_{{4}}$H$_{{6}}$C$_{{12}}$N$_{{6}}$O$_{{7}}$ & 4122711 & $F23$ (196) & 1$\times$1$\times$1 & Zn$_{32}$H$_{48}$C$_{96}$N$_{48}$O$_{56}$ & O$_{4}$(4d) $\rightarrow$ Po$_{1}$Se$_{3}$, C$_{24}$(24g) $\rightarrow$ Si$_{7}$Sn$_{17}$ & 1,384,416 & 29,460 & 15.950 & 4.770 \\
U$_{{3}}$(C$_{{3}}$O$_{{8}}$)$_{{2}}$ & 4316567 & $I23$ (197) & 1$\times$1$\times$1 & U$_{24}$C$_{48}$O$_{128}$ & O$_{24}$(24f) $\rightarrow$ Te$_{13}$Se$_{11}$ & 2,496,144 & 104,006 & 3.490 & 26.475 \\
Si(Bi$_{{3}}$O$_{{5}}$)$_{{4}}$ & 1010314 & $I23$ (197) & 2$\times$1$\times$2 & Si$_{8}$Bi$_{96}$O$_{160}$ & O$_{32}$(8c) $\rightarrow$ Te$_{7}$O$_{25}$ & 3,365,856 & 105,183 & 17.525 & 11.025 \\
Li$_{{3}}$NbO$_{{4}}$ & 1007081 & $I23$ (197) & 1$\times$2$\times$1 & Li$_{48}$Nb$_{16}$O$_{64}$ & Nb$_{16}$(8c) $\rightarrow$ Ta$_{8}$Nb$_{2}$Db$_{1}$V$_{5}$ & 2,162,160 & 135,135 & 5.440 & 6.545 \\
K$_{{2}}$Cd$_{{2}}$(SO$_{{4}}$)$_{{3}}$ & 4302792 & $P2_13$ (198) & 1$\times$3$\times$1 & K$_{24}$Cd$_{24}$S$_{36}$O$_{144}$ & Cd$_{12}$(4a) $\rightarrow$ Hg$_{10}$Cn$_{2}$, K$_{12}$(4a) $\rightarrow$ Fr$_{2}$Na$_{2}$Li$_{8}$ & 196,020 & 16,440 & 1.350 & 2.240 \\
Na$_{{2}}$MoSeO$_{{6}}$ & 1536731 & $P2_13$ (198) & 2$\times$2$\times$1 & Na$_{32}$Mo$_{16}$Se$_{16}$O$_{96}$ & Na$_{16}$(4a) $\rightarrow$ Na$_{9}$H$_{7}$ & 11,440 & 715 & 1.555 & 1.155 \\
MnSi & 9013994 & $P2_13$ (198) & 1$\times$2$\times$2 & Mn$_{16}$Si$_{16}$ & Si$_{16}$(4a) $\rightarrow$ Pb$_{10}$Fl$_{6}$ & 8,008 & 525 & 0.435 & 1.100 \\
Sm$_{{2}}$O$_{{3}}$ & 5910020 & $I2_13$ (199) & 1$\times$1$\times$1 & Sm$_{32}$O$_{48}$ & Sm$_{12}$(12b) $\rightarrow$ La$_{2}$Pr$_{9}$Eu$_{1}$, Sm$_{8}$(8a) $\rightarrow$ Tb$_{5}$Pm$_{3}$ & 36,960 & 1,540 & 0.900 & 1.785 \\
Hg$_{{3}}$(TeBr)$_{{2}}$ & 1538507 & $I2_13$ (199) & 1$\times$1$\times$1 & Hg$_{12}$Te$_{8}$Br$_{8}$ & Te$_{8}$(8a) $\rightarrow$ Po$_{3}$Te$_{2}$O$_{2}$Lv$_{1}$, Br$_{8}$(8a) $\rightarrow$ Br$_{1}$Cl$_{7}$ & 13,440 & 560 & 0.450 & 2.125 \\
SbH$_{{3}}$OF$_{{6}}$ & 2107258 & $I2_13$ (199) & 2$\times$1$\times$1 & Sb$_{16}$H$_{48}$O$_{16}$F$_{96}$ & Sb$_{16}$(8a) $\rightarrow$ Sb$_{3}$P$_{10}$Mc$_{3}$ & 160,160 & 10,010 & 1.980 & 1.315 \\
TlCd(NO$_{{2}}$)$_{{3}}$ & 1010355 & $Pm\bar3$ (200) & 1$\times$2$\times$1 & Tl$_{2}$Cd$_{2}$N$_{6}$O$_{12}$ & Tl$_{2}$(1a) $\rightarrow$ Ga$_{1}$B$_{1}$, O$_{12}$(6g) $\rightarrow$ Po$_{2}$Te$_{7}$Se$_{1}$Lv$_{2}$, N$_{6}$(3c) $\rightarrow$ N$_{2}$Mc$_{4}$ & 712,800 & 53,808 & 0.740 & 27.425 \\
Mo$_{{6}}$PbI$_{{14}}$ & 8103971 & $Pn\bar3$ (201) & 1$\times$1$\times$2 & Mo$_{48}$Pb$_{8}$I$_{112}$ & I$_{16}$(8e) $\rightarrow$ At$_{7}$Br$_{8}$Cl$_{1}$ & 102,960 & 6,435 & 1.695 & 1.510 \\
K$_{{5}}$YCo$_{{2}}$(NO$_{{2}}$)$_{{12}}$ & 1537285 & $Pn\bar3$ (201) & 3$\times$1$\times$1 & K$_{30}$Y$_{6}$Co$_{12}$N$_{72}$O$_{144}$ & K$_{12}$(4c) $\rightarrow$ Fr$_{5}$Cs$_{3}$Li$_{4}$ & 27,720 & 1,182 & 11.330 & 1.220 \\
YTl$_{{5}}$Co$_{{2}}$(NO$_{{2}}$)$_{{12}}$ & 1537286 & $Pn\bar3$ (201) & 3$\times$1$\times$1 & Y$_{6}$Tl$_{30}$Co$_{12}$N$_{72}$O$_{144}$ & Tl$_{18}$(6d) $\rightarrow$ Al$_{13}$Tl$_{3}$Ga$_{1}$B$_{1}$ & 171,360 & 14,490 & 11.665 & 3.750 \\
K$_{{2}}$CuPb(NO$_{{2}}$)$_{{6}}$ & 1010261 & $Fm\bar3$ (202) & 3$\times$1$\times$1 & K$_{24}$Cu$_{12}$Pb$_{12}$N$_{72}$O$_{144}$ & Cu$_{12}$(4a) $\rightarrow$ Ag$_{6}$Au$_{6}$, K$_{24}$(8c) $\rightarrow$ Fr$_{5}$Cs$_{19}$ & 39,273,696 & 418,866 & 81.805 & 9.375 \\
Na$_{{6}}$Fe$_{{2}}$C$_{{4}}$SO$_{{16}}$ & 9009542 & $Fd\bar3$ (203) & 1$\times$1$\times$1 & Na$_{48}$Fe$_{16}$C$_{32}$S$_{8}$O$_{128}$ & C$_{32}$(32e) $\rightarrow$ Ge$_{25}$C$_{4}$Fl$_{3}$ & 117,804,960 & 1,227,195 & 94.360 & 13.895 \\
NO$_{{2}}$ & 2104473 & $Im\bar3$ (204) & 3$\times$1$\times$1 & N$_{36}$O$_{72}$ & N$_{36}$(12d) $\rightarrow$ Bi$_{32}$N$_{4}$ & 58,905 & 1,890 & 4.735 & 1.680 \\
EuC$_{{10}}$ & 1520985 & $Im\bar3$ (204) & 1$\times$1$\times$1 & Eu$_{12}$C$_{120}$ & C$_{48}$(48h) $\rightarrow$ Fl$_{3}$Ge$_{1}$C$_{44}$ & 778,320 & 16,215 & 4.395 & 2.880 \\
As$_{{3}}$Ir & 9016517 & $Im\bar3$ (204) & 2$\times$1$\times$2 & As$_{96}$Ir$_{32}$ & Ir$_{32}$(8c) $\rightarrow$ Mt$_{24}$Ir$_{8}$ & 10,518,300 & 166,080 & 22.205 & 23.210 \\
CuBr & 9013933 & $Pa\bar3$ (205) & 3$\times$1$\times$1 & Cu$_{24}$Br$_{24}$ & Cu$_{24}$(8c) $\rightarrow$ Cu$_{13}$Rg$_{11}$ & 2,496,144 & 104,006 & 1.445 & 22.780 \\
SiI$_{{4}}$ & 1525681 & $Pa\bar3$ (205) & 3$\times$1$\times$1 & Si$_{24}$I$_{96}$ & I$_{24}$(8c) $\rightarrow$ At$_{9}$I$_{15}$ & 1,307,504 & 54,484 & 3.170 & 8.015 \\
Lu$_{{2}}$O$_{{3}}$ & 1548517 & $Ia\bar3$ (206) & 1$\times$2$\times$1 & Lu$_{64}$O$_{96}$ & Lu$_{48}$(24d) $\rightarrow$ Y$_{44}$Lr$_{4}$ & 194,580 & 6,462 & 7.230 & 1.630 \\
Ba$_{{3}}$Y$_{{2}}$(B$_{{2}}$O$_{{5}}$)$_{{3}}$ & 2018151 & $Ia\bar3$ (206) & 1$\times$1$\times$1 & Ba$_{24}$Y$_{16}$B$_{48}$O$_{120}$ & O$_{24}$(24d) $\rightarrow$ Po$_{17}$Te$_{7}$ & 346,104 & 7,365 & 5.365 & 2.075 \\
Ho$_{{2}}$O$_{{3}}$ & 2106880 & $Ia\bar3$ (206) & 1$\times$1$\times$1 & Ho$_{32}$O$_{48}$ & Ho$_{24}$(24d) $\rightarrow$ Sm$_{4}$Gd$_{1}$Ho$_{2}$Tm$_{17}$ & 36,340,920 & 759,101 & 15.790 & 31.785 \\
LiGa$_{{5}}$O$_{{8}}$ & 1007185 & $P4_332$ (212) & 2$\times$1$\times$1 & Li$_{8}$Ga$_{40}$O$_{64}$ & O$_{16}$(8c) $\rightarrow$ Po$_{3}$Te$_{4}$Se$_{9}$, Li$_{8}$(4b) $\rightarrow$ Cs$_{4}$Na$_{4}$ & 28,028,000 & 1,751,750 & 15.430 & 21.540 \\
Mg$_{{3}}$Ru$_{{2}}$ & 4305398 & $P4_132$ (213) & 2$\times$1$\times$1 & Mg$_{24}$Ru$_{16}$ & Ru$_{16}$(8c) $\rightarrow$ Fe$_{4}$Ru$_{9}$Os$_{2}$Hs$_{1}$ & 1,201,200 & 75,075 & 0.780 & 4.195 \\
La$_{{3}}$GeI$_{{3}}$ & 1535110 & $I4_132$ (214) & 1$\times$3$\times$1 & La$_{72}$Ge$_{24}$I$_{72}$ & Ge$_{24}$(8a) $\rightarrow$ Si$_{13}$Pb$_{11}$ & 2,496,144 & 52,234 & 9.970 & 13.390 \\
Ca$_{{3}}$PI$_{{3}}$ & 1521110 & $I4_132$ (214) & 1$\times$3$\times$1 & Ca$_{72}$P$_{24}$I$_{72}$ & P$_{24}$(8a) $\rightarrow$ Bi$_{1}$Sb$_{2}$P$_{1}$N$_{20}$ & 127,512 & 2,673 & 9.455 & 5.125 \\
Pd$_{{17}}$Se$_{{15}}$ & 9011052 & $P\bar43m$ (215) & 1$\times$3$\times$1 & Pd$_{102}$Se$_{90}$ & Pd$_{9}$(3d) $\rightarrow$ Pt$_{6}$Ds$_{3}$, Se$_{18}$(6g) $\rightarrow$ O$_{13}$Lv$_{4}$Po$_{1}$ & 3,598,560 & 152,160 & 3.475 & 10.000 \\
B$_{{3}}$H$_{{60}}$C$_{{16}}$(NO)$_{{12}}$ & 4100675 & $P\bar43m$ (215) & 2$\times$1$\times$1 & B$_{6}$H$_{120}$C$_{32}$N$_{24}$O$_{24}$ & O$_{24}$(12i) $\rightarrow$ Po$_{2}$Te$_{17}$Se$_{4}$O$_{1}$ & 36,340,920 & 2,271,690 & 25.440 & 81.785 \\
VCu$_{{3}}$S$_{{4}}$ & 1011219 & $P\bar43m$ (215) & 2$\times$1$\times$1 & V$_{2}$Cu$_{6}$S$_{8}$ & V$_{2}$(1a) $\rightarrow$ Nb$_{1}$V$_{1}$, Cu$_{6}$(3d) $\rightarrow$ Cu$_{1}$Ag$_{2}$Rg$_{3}$, S$_{8}$(4e) $\rightarrow$ Po$_{3}$S$_{4}$O$_{1}$ & 33,600 & 2,128 & 0.390 & 7.195 \\
ZnS & 1100043 & $F\bar43m$ (216) & 3$\times$1$\times$2 & Zn$_{24}$S$_{24}$ & S$_{24}$(4c) $\rightarrow$ Po$_{14}$Se$_{10}$ & 1,961,256 & 21,618 & 1.520 & 6.085 \\
CsMgAsO$_{{10}}$ & 1537297 & $F\bar43m$ (216) & 1$\times$3$\times$1 & Cs$_{12}$Mg$_{12}$As$_{12}$O$_{120}$ & Mg$_{12}$(4a) $\rightarrow$ Ra$_{2}$Sr$_{2}$Ca$_{6}$Be$_{2}$, O$_{48}$(16e) $\rightarrow$ Po$_{1}$Te$_{47}$ & 3,991,680 & 42,168 & 12.225 & 38.060 \\
HoNiSb & 1537832 & $F\bar43m$ (216) & 1$\times$2$\times$1 & Ho$_{8}$Ni$_{8}$Sb$_{8}$ & Ni$_{8}$(4c) $\rightarrow$ Ni$_{2}$Pd$_{3}$Pt$_{3}$, Ho$_{8}$(4b) $\rightarrow$ Yb$_{2}$Tb$_{1}$Pm$_{2}$Er$_{3}$ & 940,800 & 14,840 & 0.735 & 16.855 \\
Gd$_{{3}}$Sb$_{{5}}$O$_{{12}}$ & 1538724 & $I\bar43m$ (217) & 1$\times$1$\times$1 & Gd$_{12}$Sb$_{20}$O$_{48}$ & Sb$_{12}$(12e) $\rightarrow$ Bi$_{6}$As$_{4}$P$_{1}$N$_{1}$, Sb$_{8}$(8c) $\rightarrow$ Mc$_{4}$Sb$_{1}$P$_{3}$ & 7,761,600 & 162,120 & 4.460 & 29.295 \\
Zn$_{{4}}$B$_{{6}}$SeO$_{{12}}$ & 4517939 & $I\bar43m$ (217) & 1$\times$2$\times$2 & Zn$_{32}$B$_{48}$Se$_{8}$O$_{96}$ & O$_{96}$(24g) $\rightarrow$ Po$_{2}$Te$_{1}$S$_{93}$ & 428,640 & 6,730 & 20.765 & 11.145 \\
Ag$_{{3}}$Ge$_{{5}}$P$_{{6}}$ & 4002838 & $I\bar43m$ (217) & 1$\times$1$\times$1 & Ag$_{12}$Ge$_{20}$P$_{24}$ & P$_{24}$(24g) $\rightarrow$ P$_{18}$Mc$_{6}$ & 134,596 & 2,919 & 1.120 & 1.525 \\
Be$_{{3}}$Fe$_{{4}}$Si$_{{3}}$SO$_{{12}}$ & 9000953 & $P\bar43n$ (218) & 1$\times$1$\times$3 & Be$_{18}$Fe$_{24}$Si$_{18}$S$_{6}$O$_{72}$ & Fe$_{24}$(8e) $\rightarrow$ Ru$_{18}$Os$_{4}$Hs$_{2}$ & 2,018,940 & 84,370 & 4.870 & 2.665 \\
Be$_{{3}}$Fe$_{{4}}$Si$_{{3}}$TeO$_{{12}}$ & 7222415 & $P\bar43n$ (218) & 2$\times$1$\times$3 & Be$_{36}$Fe$_{48}$Si$_{36}$Te$_{12}$O$_{144}$ & Fe$_{48}$(8e) $\rightarrow$ Fe$_{5}$Os$_{43}$ & 1,712,304 & 71,346 & 17.765 & 5.005 \\
Na$_{{4}}$Al$_{{3}}$Si$_{{3}}$ClO$_{{12}}$ & 9003326 & $P\bar43n$ (218) & 2$\times$2$\times$1 & Na$_{32}$Al$_{24}$Si$_{24}$Cl$_{8}$O$_{96}$ & Si$_{24}$(6c) $\rightarrow$ Sn$_{2}$C$_{9}$Fl$_{13}$ & 137,287,920 & 4,297,360 & 62.195 & 47.840 \\
Mn$_{{4}}$Be$_{{3}}$Si$_{{3}}$SO$_{{12}}$ & 9008376 & $P\bar43n$ (218) & 2$\times$1$\times$1 & Mn$_{16}$Be$_{12}$Si$_{12}$S$_{4}$O$_{48}$ & Si$_{12}$(6d) $\rightarrow$ Sn$_{2}$C$_{7}$Fl$_{1}$Ge$_{2}$, Be$_{12}$(6c) $\rightarrow$ Ra$_{8}$Ca$_{4}$ & 11,761,200 & 735,624 & 5.725 & 14.485 \\
KGaH$_{{9}}$C$_{{3}}$F & 2216109 & $F\bar43c$ (219) & 1$\times$1$\times$1 & K$_{32}$Ga$_{32}$H$_{288}$C$_{96}$F$_{32}$ & Ga$_{32}$(32e) $\rightarrow$ Al$_{22}$B$_{10}$ & 64,512,240 & 673,311 & 167.465 & 94.520 \\
Ni$_{{3}}$B$_{{7}}$IO$_{{13}}$ & 1511678 & $F\bar43c$ (219) & 1$\times$1$\times$1 & Ni$_{24}$B$_{56}$I$_{8}$O$_{104}$ & B$_{32}$(32e) $\rightarrow$ Al$_{3}$Ga$_{29}$, O$_{8}$(8a) $\rightarrow$ Lv$_{5}$Po$_{2}$O$_{1}$ & 833,280 & 8,680 & 46.725 & 3.765 \\
Si$_{{3}}$(BiO$_{{3}}$)$_{{4}}$ & 9012894 & $I\bar43d$ (220) & 1$\times$2$\times$3 & Si$_{72}$Bi$_{96}$O$_{288}$ & Si$_{72}$(12a) $\rightarrow$ Fl$_{6}$C$_{66}$ & 156,238,908 & 3,261,292 & 443.780 & 248.365 \\
Gd$_{{4}}$Mo$_{{9}}$ & 4031602 & $I\bar43d$ (220) & 3$\times$1$\times$1 & Gd$_{144}$Mo$_{324}$ & Gd$_{144}$(48e) $\rightarrow$ Pm$_{141}$Sm$_{3}$ & 487,344 & 10,155 & 38.955 & 4.030 \\
Ca$_{{6}}$Al$_{{7}}$O$_{{16}}$ & 8104354 & $I\bar43d$ (220) & 1$\times$2$\times$1 & Ca$_{48}$Al$_{56}$O$_{128}$ & Al$_{32}$(16c) $\rightarrow$ Al$_{27}$Nh$_{1}$Tl$_{3}$In$_{1}$ & 4,027,520 & 125,860 & 8.985 & 11.085 \\
Pr$_{{3}}$S$_{{4}}$ & 1537783 & $I\bar43d$ (220) & 1$\times$1$\times$1 & Pr$_{12}$S$_{16}$ & S$_{16}$(16c) $\rightarrow$ Po$_{3}$Te$_{7}$O$_{6}$ & 960,960 & 20,034 & 0.890 & 1.400 \\
Nd$_{{2}}$Fe$_{{23}}$B$_{{3}}$ & 1510910 & $I\bar43d$ (220) & 1$\times$1$\times$2 & Nd$_{32}$Fe$_{368}$B$_{48}$ & Fe$_{96}$(48e) $\rightarrow$ Os$_{5}$Ru$_{91}$ & 61,124,064 & 1,910,127 & 73.030 & 108.490 \\
TbTl$_{{3}}$ & 1540875 & $Pm\bar3m$ (221) & 3$\times$2$\times$3 & Tb$_{18}$Tl$_{54}$ & Tb$_{18}$(1a) $\rightarrow$ Nd$_{1}$Eu$_{7}$Ho$_{10}$ & 350,064 & 2,566 & 7.820 & 2.255 \\
TiRu & 1537946 & $Pm\bar3m$ (221) & 1$\times$3$\times$3 & Ti$_{9}$Ru$_{9}$ & Ru$_{9}$(1a) $\rightarrow$ Fe$_{2}$Os$_{2}$Hs$_{4}$Ru$_{1}$, Ti$_{9}$(1b) $\rightarrow$ Rf$_{2}$Zr$_{6}$Ti$_{1}$ & 952,560 & 13,308 & 1.040 & 17.120 \\
ErPd$_{{3}}$ & 1527346 & $Pm\bar3m$ (221) & 1$\times$2$\times$2 & Er$_{4}$Pd$_{12}$ & Pd$_{12}$(3c) $\rightarrow$ Pt$_{4}$Ds$_{2}$Ni$_{2}$Pd$_{4}$ & 207,900 & 7,228 & 0.540 & 2.695 \\
Nd$_{{5}}$Mo$_{{3}}$O$_{{16}}$ & 1001073 & $Pn\bar3n$ (222) & 1$\times$2$\times$1 & Nd$_{40}$Mo$_{24}$O$_{128}$ & Nd$_{24}$(12e) $\rightarrow$ Gd$_{1}$Ho$_{14}$Er$_{9}$ & 19,612,560 & 614,092 & 14.145 & 22.785 \\
V$_{{3}}$Sb & 1538993 & $Pm\bar3n$ (223) & 1$\times$1$\times$2 & V$_{12}$Sb$_{4}$ & Sb$_{4}$(2a) $\rightarrow$ As$_{2}$P$_{1}$Mc$_{1}$, V$_{12}$(6c) $\rightarrow$ Ta$_{3}$Nb$_{8}$Db$_{1}$ & 23,760 & 1,069 & 0.405 & 4.600 \\
GaMo$_{{3}}$ & 4003990 & $Pm\bar3n$ (223) & 1$\times$2$\times$1 & Ga$_{4}$Mo$_{12}$ & Ga$_{4}$(2a) $\rightarrow$ Al$_{2}$B$_{2}$, Mo$_{12}$(6c) $\rightarrow$ Sg$_{5}$Cr$_{2}$Mo$_{5}$ & 99,792 & 3,838 & 0.430 & 2.585 \\
Nb$_{{3}}$Ge & 4124630 & $Pm\bar3n$ (223) & 2$\times$1$\times$1 & Nb$_{12}$Ge$_{4}$ & Ge$_{4}$(2a) $\rightarrow$ Si$_{1}$Sn$_{1}$Ge$_{1}$C$_{1}$, Nb$_{12}$(6c) $\rightarrow$ Ta$_{6}$Nb$_{3}$V$_{2}$Db$_{1}$ & 1,330,560 & 47,784 & 0.845 & 41.300 \\
PW$_{{12}}$O$_{{43}}$ & 7221068 & $Pn\bar3m$ (224) & 1$\times$1$\times$1 & P$_{2}$W$_{24}$O$_{86}$ & W$_{24}$(24k) $\rightarrow$ Cr$_{4}$W$_{20}$, O$_{8}$(8e) $\rightarrow$ Lv$_{2}$Po$_{1}$O$_{5}$ & 1,785,168 & 37,456 & 2.570 & 4.495 \\
Bi$_{{2}}$O$_{{3}}$ & 1010311 & $Pn\bar3m$ (224) & 1$\times$2$\times$2 & Bi$_{16}$O$_{24}$ & Bi$_{16}$(4c) $\rightarrow$ N$_{6}$Mc$_{9}$Bi$_{1}$ & 80,080 & 1,300 & 0.815 & 1.470 \\
VFe$_{{2}}$Si & 1539793 & $Fm\bar3m$ (225) & 1$\times$2$\times$1 & V$_{8}$Fe$_{16}$Si$_{8}$ & Fe$_{16}$(8c) $\rightarrow$ Os$_{9}$Hs$_{1}$Fe$_{6}$ & 80,080 & 1,406 & 0.545 & 1.835 \\
Li$_{{3}}$Au & 1510223 & $Fm\bar3m$ (225) & 1$\times$1$\times$2 & Li$_{24}$Au$_{8}$ & Li$_{16}$(8c) $\rightarrow$ K$_{11}$H$_{5}$, Au$_{8}$(4a) $\rightarrow$ Rg$_{1}$Cu$_{2}$Ag$_{1}$Au$_{4}$ & 3,669,120 & 29,034 & 2.360 & 7.210 \\
KCl & 9003128 & $Fm\bar3m$ (225) & 1$\times$1$\times$3 & K$_{12}$Cl$_{12}$ & Cl$_{12}$(4b) $\rightarrow$ Ts$_{9}$I$_{3}$, K$_{12}$(4a) $\rightarrow$ Cs$_{1}$Rb$_{1}$Na$_{10}$ & 29,040 & 670 & 0.510 & 4.170 \\
KCd$_{{13}}$ & 1525175 & $Fm\bar3c$ (226) & 1$\times$1$\times$1 & K$_{8}$Cd$_{104}$ & Cd$_{8}$(8b) $\rightarrow$ Cn$_{4}$Zn$_{2}$Cd$_{1}$Hg$_{1}$, K$_{8}$(8a) $\rightarrow$ Na$_{4}$Li$_{2}$H$_{2}$ & 352,800 & 2,205 & 25.700 & 10.480 \\
Cs(TeO$_{{3}}$)$_{{2}}$ & 4325436 & $Fd\bar3m$ (227) & 1$\times$1$\times$3 & Cs$_{24}$Te$_{48}$O$_{144}$ & Cs$_{24}$(8b) $\rightarrow$ Cs$_{14}$Rb$_{10}$ & 1,961,256 & 11,365 & 98.935 & 4.220 \\
Li$_{{2}}$Ca & 1536964 & $Fd\bar3m$ (227) & 2$\times$1$\times$1 & Li$_{32}$Ca$_{16}$ & Ca$_{16}$(8a) $\rightarrow$ Ra$_{3}$Ca$_{3}$Mg$_{9}$Be$_{1}$ & 1,601,600 & 13,222 & 1.790 & 4.680 \\
W & 9006519 & $Im\bar3m$ (229) & 3$\times$2$\times$2 & W$_{24}$ & W$_{24}$(2a) $\rightarrow$ Cr$_{10}$Mo$_{14}$ & 1,961,256 & 6,164 & 1.855 & 3.635 \\
Ta & 9008552 & $Im\bar3m$ (229) & 1$\times$2$\times$3 & Ta$_{12}$ & Ta$_{12}$(2a) $\rightarrow$ V$_{5}$Db$_{1}$Ta$_{1}$Nb$_{5}$ & 33,264 & 732 & 0.410 & 2.195 \\
Se & 9013137 & $Im\bar3m$ (229) & 3$\times$1$\times$3 & Se$_{18}$ & Se$_{18}$(2a) $\rightarrow$ Te$_{1}$Se$_{1}$S$_{3}$O$_{13}$ & 171,360 & 1,260 & 0.650 & 4.235 \\
Er$_{{3}}$Al$_{{5}}$O$_{{12}}$ & 2103616 & $Ia\bar3d$ (230) & 2$\times$1$\times$1 & Er$_{48}$Al$_{80}$O$_{192}$ & Al()$_{32}$(16a) $\rightarrow$ In$_{7}$B$_{25}$ & 3,365,856 & 52,975 & 150.070 & 6.355 \\
D$_{{12}}$Ca$_{{3}}$Al$_{{2}}$O$_{{12}}$ & 9003646 & $Ia\bar3d$ (230) & 1$\times$1$\times$1 & D$_{96}$Ca$_{24}$Al$_{16}$O$_{96}$ & Ca$_{24}$(24c) $\rightarrow$ Ba$_{10}$Ca$_{14}$ & 1,961,256 & 20,948 & 42.655 & 5.675 \\
Ca$_{{3}}$Fe$_{{2}}$(GeO$_{{4}}$)$_{{3}}$ & 2009000 & $Ia\bar3d$ (230) & 1$\times$1$\times$1 & Ca$_{24}$Fe$_{16}$Ge$_{24}$O$_{96}$ & Ge$_{24}$(24d) $\rightarrow$ Fl$_{1}$Sn$_{23}$, Ca$_{24}$(24c) $\rightarrow$ Ca$_{4}$Be$_{20}$ & 255,024 & 2,742 & 23.155 & 2.805 \\
Na$_{{3}}$Li$_{{3}}$Fe$_{{2}}$F$_{{12}}$ & 1000212 & $Ia\bar3d$ (230) & 1$\times$1$\times$2 & Na$_{48}$Li$_{48}$Fe$_{32}$F$_{192}$ & Fe$_{32}$(16a) $\rightarrow$ Os$_{5}$Ru$_{27}$ & 201,376 & 3,225 & 141.260 & 1.705 \\
Mg$_{{3}}$Al$_{{2}}$(SiO$_{{4}}$)$_{{3}}$ & 9016673 & $Ia\bar3d$ (230) & 1$\times$1$\times$2 & Mg$_{48}$Al$_{32}$Si$_{48}$O$_{192}$ & Al$_{32}$(16a) $\rightarrow$ Al$_{1}$In$_{26}$B$_{5}$ & 5,437,152 & 85,407 & 161.965 & 5.190 \\
%%%% benchmark test data
\end{longtable}
